Cosmological Constraints from Measurements of Type Ia Supernovae discovered during the first 1.5 years of the Pan-STARRS1 Survey

We present griz light curves of 146 spectroscopically confirmed Type Ia Supernovae ($0.03 < z <0.65$) discovered during the first 1.5 years of the Pan-STARRS1 Medium Deep Survey. The Pan-STARRS1 natural photometric system is determined by a combination of on-site measurements of the instrument response function and observations of spectrophotometric standard stars. We find that the systematic uncertainties in the photometric system are currently 1.2\% without accounting for the uncertainty in the HST Calspec definition of the AB system. A Hubble diagram is constructed with a subset of 113 out of 146 SNe Ia that pass our light curve quality cuts. The cosmological fit to 310 SNe Ia (113 PS1 SNe Ia + 222 light curves from 197 low-z SNe Ia), using only SNe and assuming a constant dark energy equation of state and flatness, yields $w=-1.120^{+0.360}_{-0.206}\textrm{(Stat)} ^{+0.269}_{-0.291}\textrm{(Sys)}$. When combined with BAO+CMB(Planck)+$H_0$, the analysis yields $\Omega_{\rm M}=0.280^{+0.013}_{-0.012}$ and $w=-1.166^{+0.072}_{-0.069}$ including all identified systematics (see also Scolnic et al. 2014). The value of $w$ is inconsistent with the cosmological constant value of $-1$ at the 2.3$\sigma$ level. Tension endures after removing either the BAO or the $H_0$ constraint, though it is strongest when including the $H_0$ constraint. If we include WMAP9 CMB constraints instead of those from Planck, we find $w=-1.124^{+0.083}_{-0.065}$, which diminishes the discord to $<2\sigma$. We cannot conclude whether the tension with flat $\Lambda$CDM is a feature of dark energy, new physics, or a combination of chance and systematic errors. The full Pan-STARRS1 supernova sample with $\sim\!\!$3 times as many SNe should provide more conclusive results.

==> (inline-0) <==
\begin{deluxetable*}{lccc}
\tabletypesize{\scriptsize}
\tablecaption{Pan-STARRS1 Spectroscopic Sample
\label{tab:spec}}
\tablehead{
\colhead{PS1 name} & \colhead{Spectra MJD's} & \colhead{Telescopes} & \colhead{$z_{hel}$}
}
\startdata
 PS1-0909006 & 55098                   & Gem-N                    & 0.284(0.001)\\
 PS1-0909010 & 55105                   & Gem-N                    & 0.270(0.010)\\
 PS1-0910012 & 55116,55118,55121,55142 & Gem-S,NOT,Magellan,Gem-S & 0.079(0.001)\\
 PS1-0910016 & 55125                   & Gem-N                    & 0.230(0.010)\\
 PS1-0910017 & 55125                   & Gem-N                    & 0.320(0.010)\\
 PS1-0910018 & 55125                   & Gem-N                    & 0.265(0.001)\\
 PS1-0910020 & 55124                   & Gem-S                    & 0.242(0.001)\\
 PS1-0910021 & 55125                   & Gem-S                    & 0.256(0.001)\\
 PS1-10c     & 55213                   & Gem-N                    & 0.152(0.001)\\
 PS1-10d     & 55216                   & Magellan                 & 0.231(0.001)\\
 PS1-10e     & 55217                   & Magellan                 & 0.245(0.001)\\
 PS1-10f     & 55214                   & Gem-S                    & 0.380(0.010)\\
 PS1-10g     & 55217                   & Magellan                 & 0.137(0.001)\\
 PS1-10h     & 55215,55527             & Magellan,MMT             & 0.250(0.010)\\
 PS1-10i     & 55217                   & Magellan                 & 0.150(0.001)\\
 PS1-10j     & 55216,55249,55293       & Gem-N,MMT,MMT            & 0.436(0.001)\\
 PS1-10k     & 55216                   & Magellan                 & 0.340(0.001)\\
 PS1-10l     & 55216                   & Magellan                 & 0.370(0.001)\\
 PS1-10m     & 55216,55297             & Gem-S,MMT                & 0.618(0.001)\\
 PS1-10n     & 55217                   & Magellan                 & 0.460(0.001)\\
 PS1-10o     & 55216                   & Magellan                 & 0.220(0.001)\\
 PS1-10p     & 55217                   & Magellan                 & 0.310(0.001)\\
 PS1-10r     & 55251                   & MMT                      & 0.118(0.001)\\
 PS1-10s     & 55221                   & Gem-S                    & 0.101(0.001)\\
 PS1-10u     & 55217                   & NOT                      & 0.183(0.001)\\
 PS1-10v     & 55247                   & WHT                      & 0.098(0.001)\\
 PS1-10w     & 55244                   & FLWO                     & 0.031(0.001)\\
 PS1-10z     & 55250                   & WHT                      & 0.140(0.001)\\
 PS1-10af    & 55233,55268             & NOT,Gem-N                & 0.244(0.001)\\
 PS1-10ag    & 55263                   & NOT                      & 0.081(0.001)\\
 PS1-10aj    & 55233                   & Gem-N                    & 0.195(0.001)\\
 PS1-10ht    & 55290                   & MMT                      & 0.260(0.010)\\
 PS1-10hu    & 55288                   & WHT                      & 0.126(0.001)\\
 PS1-10ia    & 55295                   & Keck                     & 0.409(0.001)\\
 PS1-10if    & 55288,55297             & WHT,MMT                  & 0.150(0.001)\\
 PS1-10ig    & 55290                   & MMT                      & 0.260(0.001)\\
 PS1-10ik    & 55293                   & MMT                      & 0.230(0.001)\\
 PS1-10im    & 55293                   & MMT                      & 0.510(0.001)\\
 PS1-10io    & 55319                   & WHT                      & 0.220(0.001)\\
 PS1-10ir    & 55355                   & WHT                      & 0.250(0.001)\\
 PS1-10iv    & 55330                   & Gem-N                    & 0.369(0.001)\\
 PS1-10iw    & 55331                   & Gem-N                    & 0.447(0.001)\\
 PS1-10ix    & 55330                   & Gem-N                    & 0.381(0.001)\\
 PS1-10iy    & 55331                   & Gem-N                    & 0.443(0.001)\\
 PS1-10ji    & 55363                   & MMT                      & 0.231(0.001)\\
 PS1-10jk    & 55363                   & MMT                      & 0.430(0.001)\\
 PS1-10jl    & 55363                   & MMT                      & 0.530(0.001)\\
 PS1-10jo    & 55364                   & MMT                      & 0.241(0.001)\\
 PS1-10jp    & 55364                   & MMT                      & 0.387(0.001)\\
 PS1-10jq    & 55364                   & MMT                      & 0.459(0.001)\\
 PS1-10jt    & 55364                   & MMT                      & 0.336(0.001)\\
 PS1-10ju    & 55364                   & MMT                      & 0.323(0.001)\\
 PS1-10jv    & 55364                   & MMT                      & 0.360(0.001)\\
 PS1-10jw    & 55364                   & MMT                      & 0.360(0.001)\\
 PS1-10jz    & 55365                   & MMT                      & 0.550(0.001)\\
 PS1-10kc    & 55365                   & MMT                      & 0.347(0.001)\\
 PS1-10kd    & 55365                   & MMT                      & 0.331(0.001)\\
 PS1-10kf    & 55365                   & MMT                      & 0.450(0.001)\\
 PS1-10kg    & 55365                   & MMT                      & 0.420(0.010)\\
 PS1-10ki    & 55365                   & MMT                      & 0.379(0.001)\\
 PS1-10kj    & 55365                   & MMT                      & 0.350(0.010)\\
 PS1-10kl    & 55365                   & MMT                      & 0.443(0.001)\\
 PS1-10kv    & 55384                   & Gem-N                    & 0.530(0.001)\\
 PS1-10nq    & 55351,55355             & UH88,WHT                 & 0.035(0.001)\\
 PS1-10nu    & 55422                   & Magellan                 & 0.065(0.001)\\
 PS1-10acx   & 55288                   & MMT                      & 0.350(0.001)\\
 PS1-10aeq   & 55475                   & APO                      & 0.066(0.001)\\
 PS1-10afu   & 55473                   & MMT                      & 0.338(0.001)\\
 PS1-10agw   & 55471                   & MMT                      & 0.330(0.010)\\
 PS1-10ahk   & 55479                   & MMT                      & 0.431(0.001)\\
 PS1-10ahl   & 55471                   & MMT                      & 0.635(0.001)\\
 PS1-10axm   & 55485                   & Gem-N                    & 0.510(0.010)\\
 PS1-10axx   & 55487                   & MMT                      & 0.027(0.001)\\
 PS1-10ayb   & 55514                   & MMT                      & 0.140(0.001)\\
 PS1-10bhe   & 55487                   & MMT                      & 0.145(0.001)\\
 PS1-10bji   & 55514                   & MMT                      & 0.148(0.001)\\
 PS1-10bjn   & 55528                   & MMT                      & 0.290(0.010)\\
 PS1-10bjz   & 55540                   & MMT                      & 0.310(0.010)\\
 PS1-10bka   & 55507                   & Gem-N                    & 0.247(0.001)\\
 PS1-10bkf   & 55539                   & MMT                      & 0.172(0.001)\\
 PS1-10bki   & 55539                   & MMT                      & 0.430(0.001)\\
 PS1-10blh   & 55539                   & MMT                      & 0.319(0.001)\\
 PS1-10blp   & 55515,55540             & MMT,MMT                  & 0.217(0.001)\\
 PS1-10bls   & 55540                   & MMT                      & 0.276(0.001)\\
 PS1-10bmb   & 55539                   & MMT                      & 0.360(0.010)\\
 PS1-10bmk   & 55539                   & MMT                      & 0.103(0.001)\\
 PS1-10byj   & 55547                   & Gem-N                    & 0.511(0.001)\\
 PS1-10byn   & 55540                   & MMT                      & 0.179(0.001)\\
 PS1-10byo   & 55558                   & MMT                      & 0.290(0.001)\\
 PS1-10byq   & 55539                   & MMT                      & 0.210(0.010)\\
 PS1-10byr   & 55540                   & MMT                      & 0.240(0.010)\\
 PS1-10bys   & 55540                   & MMT                      & 0.203(0.001)\\
 PS1-10bzo   & 55558                   & MMT                      & 0.380(0.001)\\
 PS1-10bzp   & 55559                   & MMT                      & 0.540(0.001)\\
 PS1-10bzt   & 55558                   & MMT                      & 0.420(0.001)\\
 PS1-10bzu   & 55558                   & MMT                      & 0.350(0.001)\\
 PS1-10bzy   & 55558                   & MMT                      & 0.200(0.001)\\
 PS1-10cad   & 55558                   & MMT                      & 0.270(0.010)\\
 PS1-10cay   & 55558                   & MMT                      & 0.250(0.010)\\
 PS1-10cbb   & 55559                   & MMT                      & 0.220(0.010)\\
 PS1-10cbu   & 55570                   & MMT                      & 0.400(0.001)\\
 PS1-11e     & 55570                   & MMT                      & 0.320(0.001)\\
 PS1-11p     & 55573                   & Magellan                 & 0.480(0.001)\\
 PS1-11s     & 55573                   & Magellan                 & 0.400(0.001)\\
 PS1-11t     & 55573                   & Magellan                 & 0.450(0.001)\\
 PS1-11w     & 55571                   & MMT                      & 0.174(0.001)\\
 PS1-11aj    & 55571                   & MMT                      & 0.106(0.001)\\
 PS1-11ao    & 55570                   & MMT                      & 0.336(0.001)\\
 PS1-11at    & 55570                   & MMT                      & 0.320(0.001)\\
 PS1-11bg    & 55590                   & Magellan                 & 0.329(0.001)\\
 PS1-11bh    & 55573                   & Magellan                 & 0.350(0.001)\\
 PS1-11bk    & 55592                   & Magellan                 & 0.160(0.001)\\
 PS1-11br    & 55586                   & Gem-S                    & 0.300(0.010)\\
 PS1-11cn    & 55592                   & Gem-N                    & 0.250(0.010)\\
 PS1-11co    & 55591                   & Gem-S                    & 0.230(0.010)\\
 PS1-11fi    & 55614                   & MMT                      & 0.082(0.001)\\
 PS1-11gh    & 55626                   & Magellan                 & 0.220(0.010)\\
 PS1-11gr    & 55617                   & APO                      & 0.105(0.001)\\
 PS1-11iv    & 55615                   & MMT                      & 0.293(0.001)\\
 PS1-11jo    & 55615                   & MMT                      & 0.330(0.001)\\
 PS1-11kk    & 55615                   & MMT                      & 0.300(0.010)\\
 PS1-11mq    & 55656,55687             & MMT;MMT                  & 0.210(0.001)\\
 PS1-11mz    & 55651                   & APO                      & 0.101(0.001)\\
 PS1-11sk    & 55687                   & MMT                      & 0.270(0.001)\\
 PS1-11um    & 55687                   & MMT                      & 0.064(0.001)\\
 PS1-11uo    & 55687                   & MMT                      & 0.310(0.001)\\
 PS1-11uw    & 55687                   & MMT                      & 0.300(0.001)\\
 PS1-11vb    & 55687                   & MMT                      & 0.230(0.010)\\
 PS1-11wv    & 55684                   & APO                      & 0.132(0.001)\\
 PS1-11xc    & 55716                   & MMT                      & 0.328(0.001)\\
 PS1-11xw    & 55723                   & MMT                      & 0.270(0.001)\\
 PS1-11yj    & 55717                   & MMT                      & 0.107(0.001)\\
 PS1-11yr    & 55723                   & Gem-N                    & 0.530(0.001)\\
 PS1-11yu    & 55716                   & MMT                      & 0.360(0.010)\\
 PS1-11zd    & 55716                   & MMT                      & 0.100(0.001)\\
 PS1-11zg    & 55721                   & MMT                      & 0.370(0.001)\\
 PS1-11zu    & 55717                   & MMT                      & 0.360(0.001)\\
 PS1-11zv    & 55717                   & MMT                      & 0.350(0.001)\\
 PS1-11zw    & 55717                   & MMT                      & 0.423(0.001)\\
 PS1-11aaw   & 55717                   & MMT                      & 0.510(0.010)\\
 PS1-11abm   & 55745                   & Gem-N                    & 0.320(0.001)\\
 PS1-11aea   & 55744                   & Gem-N                    & 0.300(0.001)\\
 PS1-11aij   & 55769                   & Gem-N                    & 0.510(0.001)\\
 PS1-11ajs   & 55808                   & MMT                      & 0.230(0.010)\\
 PS1-11ala   & 55808                   & MMT                      & 0.370(0.010)\\
 PS1-11alv   & 55807                   & MMT                      & 0.145(0.001)\\
 PS1-11ams   & 55803                   & Magellan                 & 0.140(0.001)\\
\enddata
\tablecomments{
Spectroscopic information for all spectroscopically classified \PS\
SN~Ia from 2009 September to 2011 May. 
}
\end{deluxetable*}
\pagebreak

\begin{deluxetable*}{lccccc}
\tabletypesize{\scriptsize}
\tablecaption{Properties of the Pan-STARRS1 Spectroscopic Sample
\label{tab:SN}}
\tablehead{
\colhead{PS1 name} & \colhead{R.A. (J2000)} & \colhead{Dec. (J2000)} & \colhead{MDF} & \colhead{$t_{disc}$}  & \colhead{Cut}
}
\startdata
 PS1-0909006 & 22:15:48.000 & \phantom{-}01:11:05.39 & 09       &        55083 & \nodata          \\
 PS1-0909010 & 02:28:28.368 & -04:04:44.08           & 01       &        55089 & $|x_1|>3.0$      \\
 PS1-0910012 & 03:29:53.232 & -28:05:12.12           & 02       &        55096 & Iax              \\
 PS1-0910016 & 02:21:13.752 & -03:54:35.82           & 01       &        55104 & $|x_1|>3.0$      \\
 PS1-0910017 & 02:21:06.600 & -05:01:23.84           & 01       &        55104 & \nodata          \\
 PS1-0910018 & 02:22:40.080 & -04:01:38.32           & 01       &        55104 & \nodata          \\
 PS1-0910020 & 03:38:23.400 & -28:15:11.88           & 02       &        55104 & LC incomplete    \\
 PS1-0910021 & 03:34:28.800 & -27:54:30.24           & 02       &        55104 & LC incomplete    \\
 PS1-10c     & 08:37:18.937 & \phantom{-}44:20:01.44 & 03       &        55207 & \nodata          \\
 PS1-10d     & 03:33:27.948 & -28:22:17.48           & 02       &        55207 & \nodata          \\
 PS1-10e     & 09:58:59.758 & \phantom{-}03:09:27.11 & 04       &        55208 & \nodata          \\
 PS1-10f     & 09:59:54.221 & \phantom{-}02:24:42.84 & 04       &        55208 & Close To Center  \\
 PS1-10g     & 02:23:30.711 & -04:38:10.76           & 01       &        55206 & \nodata          \\
 PS1-10h     & 02:24:15.945 & -03:11:11.53           & 01       &        55206 & \nodata          \\
 PS1-10i     & 02:20:22.959 & -04:40:21.03           & 01       &        55206 & \nodata          \\
 PS1-10j     & 10:49:14.220 & \phantom{-}58:28:02.04 & 05       &        55212 & \nodata          \\
 PS1-10k     & 10:00:27.616 & \phantom{-}02:41:38.52 & 04       &        55212 & \nodata          \\
 PS1-10l     & 10:04:55.536 & \phantom{-}02:35:27.31 & 04       &        55212 & \nodata          \\
 PS1-10m     & 10:02:09.393 & \phantom{-}01:53:57.01 & 04       &        55212 & \nodata          \\
 PS1-10n     & 10:03:14.385 & \phantom{-}03:08:39.21 & 04       &        55212 & \nodata          \\
 PS1-10o     & 10:02:08.822 & \phantom{-}02:43:06.83 & 04       &        55214 & \nodata          \\
 PS1-10p     & 09:59:16.802 & \phantom{-}01:36:48.55 & 04       &        55216 & \nodata          \\
 PS1-10r     & 10:44:38.225 & \phantom{-}57:48:40.04 & 05       &        55212 & \nodata          \\
 PS1-10s     & 09:55:57.231 & \phantom{-}02:15:48.47 & 04       &        55212 & LC incomplete    \\
 PS1-10u     & 02:19:46.554 & -03:12:10.47           & 01       &        55215 & fit not converged\\
 PS1-10v     & 10:03:26.078 & \phantom{-}01:01:45.91 & 04       &        55240 & \nodata          \\
 PS1-10w     & 10:42:41.887 & \phantom{-}58:50:37.77 & 05       &        55240 & \nodata          \\
 PS1-10z     & 08:36:12.605 & \phantom{-}44:00:25.52 & 03       &        55240 & \nodata          \\
 PS1-10af    & 10:48:07.061 & \phantom{-}56:51:00.54 & 05       &        55212 & \nodata          \\
 PS1-10ag    & 10:57:41.331 & \phantom{-}57:36:48.36 & 05       &        55251 & LC incomplete    \\
 PS1-10aj    & 08:46:19.241 & \phantom{-}44:04:22.97 & 03       &        55214 & \nodata          \\
 PS1-10ht    & 08:46:50.687 & \phantom{-}45:29:31.33 & 03       &        55275 & LC incomplete    \\
 PS1-10hu    & 12:25:20.676 & \phantom{-}46:00:54.75 & 06       &        55275 & \nodata          \\
 PS1-10ia    & 14:11:31.058 & \phantom{-}53:34:46.48 & 07       &        55275 & \nodata          \\
 PS1-10if    & 10:00:21.196 & \phantom{-}01:25:05.25 & 04       &        55275 & \nodata          \\
 PS1-10ig    & 14:07:26.975 & \phantom{-}53:20:34.49 & 07       &        55275 & \nodata          \\
 PS1-10ik    & 10:45:15.388 & \phantom{-}58:11:33.76 & 05       &        55275 & \nodata          \\
 PS1-10im    & 10:50:05.881 & \phantom{-}58:46:38.71 & 05       &        55288 & \nodata          \\
 PS1-10io    & 10:00:44.015 & \phantom{-}03:24:14.31 & 04       &        55298 & \nodata          \\
 PS1-10ir    & 10:45:09.371 & \phantom{-}58:33:16.64 & 05       &        55326 & \nodata          \\
 PS1-10iv    & 10:02:00.450 & \phantom{-}02:03:37.82 & 04       &        55320 & LC incomplete    \\
 PS1-10iw    & 14:17:50.504 & \phantom{-}52:48:03.77 & 07       &        55326 & \nodata          \\
 PS1-10ix    & 10:48:23.471 & \phantom{-}57:08:53.54 & 05       &        55326 & \nodata          \\
 PS1-10iy    & 14:16:28.707 & \phantom{-}54:03:12.82 & 07       &        55326 & \nodata          \\
 PS1-10ji    & 16:14:28.674 & \phantom{-}54:43:32.92 & 08       &        55347 & \nodata          \\
 PS1-10jk    & 16:08:52.639 & \phantom{-}55:00:17.32 & 08       &        55348 & \nodata          \\
 PS1-10jl    & 14:07:14.923 & \phantom{-}53:59:51.40 & 07       &        55348 & \nodata          \\
 PS1-10jo    & 12:16:41.554 & \phantom{-}46:41:24.09 & 06       &        55353 & LC incomplete    \\
 PS1-10jp    & 14:17:18.567 & \phantom{-}53:58:41.96 & 07       &        55353 & \nodata          \\
 PS1-10jq    & 12:21:46.461 & \phantom{-}46:39:13.16 & 06       &        55363 & LC incomplete    \\
 PS1-10jt    & 16:08:18.409 & \phantom{-}54:54:29.34 & 08       &        55347 & \nodata          \\
 PS1-10ju    & 16:18:15.872 & \phantom{-}55:23:04.95 & 08       &        55353 & \nodata          \\
 PS1-10jv    & 16:17:47.706 & \phantom{-}55:18:08.24 & 08       &        55353 & \nodata          \\
 PS1-10jw    & 16:13:48.215 & \phantom{-}55:36:30.73 & 08       &        55353 & \nodata          \\
 PS1-10jz    & 16:06:48.805 & \phantom{-}54:58:51.36 & 08       &        55353 & \nodata          \\
 PS1-10kc    & 16:18:53.807 & \phantom{-}55:46:58.47 & 08       &        55353 & \nodata          \\
 PS1-10kd    & 16:05:44.832 & \phantom{-}56:04:27.90 & 08       &        55353 & \nodata          \\
 PS1-10kf    & 14:11:57.770 & \phantom{-}52:04:18.65 & 07       &        55362 & \nodata          \\
 PS1-10kg    & 16:01:15.410 & \phantom{-}54:17:53.54 & 08       &        55362 & LC incomplete    \\
 PS1-10ki    & 12:21:59.469 & \phantom{-}45:50:49.80 & 06       &        55362 & LC incomplete    \\
 PS1-10kj    & 12:14:06.504 & \phantom{-}46:59:32.29 & 06       &        55362 & LC incomplete    \\
 PS1-10kl    & 14:14:03.340 & \phantom{-}53:21:43.87 & 07       &        55362 & \nodata          \\
 PS1-10kv    & 14:10:39.353 & \phantom{-}53:59:22.76 & 07       &        55353 & \nodata          \\
 PS1-10nq    & 12:11:33.322 & \phantom{-}47:16:29.36 & 06       &        55344 & \nodata          \\
 PS1-10nu    & 02:27:12.037 & -04:32:04.87           & 01       &        55414 & \nodata          \\
 PS1-10acx   & 16:05:54.089 & \phantom{-}55:11:52.30 & 08       &        55424 & \nodata          \\
 PS1-10aeq   & 03:29:42.071 & -27:52:38.11           & 02       &        55442 & \nodata          \\
 PS1-10afu   & 16:10:40.664 & \phantom{-}55:55:42.48 & 08       &        55446 & LC incomplete    \\
 PS1-10agw   & 22:18:29.334 & \phantom{-}00:56:29.35 & 09       &        55449 & \nodata          \\
 PS1-10ahk   & 02:19:56.728 & -03:57:38.18           & 01       &        55468 & \nodata          \\
 PS1-10ahl   & 22:15:29.670 & \phantom{-}00:32:30.87 & 09       &        55468 & \nodata          \\
 PS1-10axm   & 23:33:18.787 & -00:57:02.56           & 10       &        55479 & \nodata          \\
 PS1-10axx   & 08:44:15.659 & \phantom{-}43:18:28.86 & 03       &        55475 & $P<0.001$        \\
 PS1-10ayb   & 03:36:17.301 & -28:03:05.44           & 02       &        55482 & \nodata          \\
 PS1-10bhe   & 08:40:03.838 & \phantom{-}43:25:17.23 & 03       &        55475 & LC incomplete    \\
 PS1-10bji   & 03:28:29.494 & -26:49:42.58           & 02       &        55500 & \nodata          \\
 PS1-10bjn   & 23:27:37.793 & -01:45:44.83           & 10       &        55493 & \nodata          \\
 PS1-10bjz   & 23:33:10.781 & -01:14:07.02           & 10       &        55501 & \nodata          \\
 PS1-10bka   & 08:46:43.279 & \phantom{-}44:00:12.56 & 03       &        55501 & LC incomplete    \\
 PS1-10bkf   & 08:47:18.713 & \phantom{-}43:24:29.21 & 03       &        55502 & \nodata          \\
 PS1-10bki   & 08:48:33.834 & \phantom{-}43:59:06.90 & 03       &        55502 & \nodata          \\
 PS1-10blh   & 02:21:46.162 & -05:09:05.76           & 01       &        55510 & \nodata          \\
 PS1-10blp   & 03:30:04.362 & -28:15:24.09           & 02       &        55507 & \nodata          \\
 PS1-10bls   & 03:32:16.116 & -27:11:39.51           & 02       &        55507 & \nodata          \\
 PS1-10bmb   & 23:29:46.670 & \phantom{-}00:35:25.82 & 10       &        55507 & \nodata          \\
 PS1-10bmk   & 03:34:30.852 & -27:19:14.09           & 02       &        55524 & \nodata          \\
 PS1-10byj   & 23:33:31.714 & \phantom{-}00:08:24.06 & 10       &        55536 & LC incomplete    \\
 PS1-10byn   & 23:25:47.036 & \phantom{-}00:23:46.68 & 10       &        55536 & LC incomplete    \\
 PS1-10byo   & 23:27:55.950 & \phantom{-}00:20:21.89 & 10       &        55536 & LC incomplete    \\
 PS1-10byq   & 02:19:36.752 & -03:31:45.28           & 01       &        55536 & \nodata          \\
 PS1-10byr   & 22:17:50.801 & \phantom{-}01:02:33.80 & 09       &        55536 & \nodata          \\
 PS1-10bys   & 22:17:31.025 & \phantom{-}01:15:19.48 & 09       &        55536 & fit not converged\\
 PS1-10bzo   & 08:48:02.754 & \phantom{-}44:26:57.43 & 03       &        55546 & \nodata          \\
 PS1-10bzp   & 08:40:03.150 & \phantom{-}44:53:39.61 & 03       &        55546 & \nodata          \\
 PS1-10bzt   & 08:48:59.894 & \phantom{-}44:51:56.45 & 03       &        55546 & \nodata          \\
 PS1-10bzu   & 08:45:25.506 & \phantom{-}44:03:36.99 & 03       &        55546 & \nodata          \\
 PS1-10bzy   & 03:35:22.742 & -27:50:25.00           & 02       &        55546 & \nodata          \\
 PS1-10cad   & 03:34:19.273 & -27:34:08.05           & 02       &        55546 & \nodata          \\
 PS1-10cay   & 03:37:19.804 & -26:54:06.29           & 02       &        55546 & \nodata          \\
 PS1-10cbb   & 03:30:51.155 & -26:27:35.94           & 02       &        55546 & \nodata          \\
 PS1-10cbu   & 08:44:16.542 & \phantom{-}45:20:39.13 & 03       &        55561 & \nodata          \\
 PS1-11e     & 08:35:56.591 & \phantom{-}43:29:40.24 & 03       &        55561 & \nodata          \\
 PS1-11p     & 09:55:10.067 & \phantom{-}01:43:48.89 & 04       &        55566 & \nodata          \\
 PS1-11s     & 10:03:09.364 & \phantom{-}02:08:36.19 & 04       &        55566 & \nodata          \\
 PS1-11t     & 10:02:06.281 & \phantom{-}02:05:16.06 & 04       &        55566 & \nodata          \\
 PS1-11w     & 10:54:43.784 & \phantom{-}58:37:35.62 & 05       &        55566 & \nodata          \\
 PS1-11aj    & 10:03:16.274 & \phantom{-}03:28:29.81 & 04       &        55567 & \nodata          \\
 PS1-11ao    & 02:25:44.073 & -03:11:46.36           & 01       &        55568 & $|c|>0.25$       \\
 PS1-11at    & 10:01:53.027 & \phantom{-}02:02:33.53 & 04       &        55566 & \nodata          \\
 PS1-11bg    & 10:03:58.861 & \phantom{-}02:15:44.71 & 04       &        55572 & \nodata          \\
 PS1-11bh    & 09:58:30.828 & \phantom{-}02:52:18.41 & 04       &        55572 & \nodata          \\
 PS1-11bk    & 09:56:19.761 & \phantom{-}01:24:34.08 & 04       &        55572 & \nodata          \\
 PS1-11br    & 03:26:43.681 & -27:56:10.45           & 02       &        55576 & \nodata          \\
 PS1-11cn    & 02:23:05.634 & -03:36:37.25           & 01       &        55588 & \nodata          \\
 PS1-11co    & 03:28:35.272 & -27:20:27.48           & 02       &        55588 & \nodata          \\
 PS1-11fi    & 14:12:57.070 & \phantom{-}52:44:37.19 & 07       &        55597 & \nodata          \\
 PS1-11gh    & 03:38:00.402 & -28:00:41.20           & 02       &        55597 & LC incomplete    \\
 PS1-11gr    & 08:40:55.602 & \phantom{-}44:47:30.26 & 03       &        55597 & LC incomplete    \\
 PS1-11iv    & 12:14:55.584 & \phantom{-}46:34:33.26 & 06       &        55597 & \nodata          \\
 PS1-11jo    & 12:16:00.418 & \phantom{-}47:55:13.49 & 06       &        55597 & \nodata          \\
 PS1-11kk    & 16:10:49.277 & \phantom{-}55:15:05.31 & 08       &        55602 & Initial Cut      \\
 PS1-11mq    & 10:49:34.244 & \phantom{-}57:36:56.63 & 05       &        55633 & \nodata          \\
 PS1-11mz    & 12:14:57.100 & \phantom{-}46:50:42.15 & 06       &        55633 & \nodata          \\
 PS1-11sk    & 12:12:50.654 & \phantom{-}47:08:44.75 & 06       &        55666 & \nodata          \\
 PS1-11um    & 16:14:45.674 & \phantom{-}56:09:35.89 & 08       &        55675 & LC incomplete    \\
 PS1-11uo    & 10:45:24.781 & \phantom{-}57:13:04.41 & 05       &        55675 & \nodata          \\
 PS1-11uw    & 16:04:56.287 & \phantom{-}54:52:41.30 & 08       &        55675 & \nodata          \\
 PS1-11vb    & 10:05:28.755 & \phantom{-}01:51:22.09 & 04       &        55675 & LC incomplete    \\
 PS1-11wv    & 12:20:33.010 & \phantom{-}46:39:58.14 & 06       &        55678 & \nodata          \\
 PS1-11xc    & 16:15:51.680 & \phantom{-}54:26:35.56 & 08       &        55677 & \nodata          \\
 PS1-11xw    & 12:19:54.009 & \phantom{-}48:08:25.00 & 06       &        55694 & \nodata          \\
 PS1-11yj    & 16:08:30.469 & \phantom{-}53:41:07.17 & 08       &        55705 & 91bg             \\
 PS1-11yr    & 12:26:21.156 & \phantom{-}46:35:45.33 & 06       &        55705 & \nodata          \\
 PS1-11yu    & 16:12:46.179 & \phantom{-}54:52:25.40 & 08       &        55705 & Close To Center  \\
 PS1-11zd    & 14:18:40.107 & \phantom{-}54:10:59.00 & 07       &        55705 & \nodata          \\
 PS1-11zg    & 10:53:08.049 & \phantom{-}57:12:04.55 & 05       &        55708 & \nodata          \\
 PS1-11zu    & 16:06:28.184 & \phantom{-}53:52:18.49 & 08       &        55708 & \nodata          \\
 PS1-11zv    & 16:11:37.152 & \phantom{-}53:58:12.96 & 08       &        55708 & \nodata          \\
 PS1-11zw    & 16:10:25.814 & \phantom{-}54:08:58.48 & 08       &        55708 & \nodata          \\
 PS1-11aaw   & 14:11:30.070 & \phantom{-}52:28:59.63 & 07       &        55712 & $|x_1|>3.0$      \\
 PS1-11abm   & 12:24:43.960 & \phantom{-}47:40:05.32 & 06       &        55714 & \nodata          \\
 PS1-11aea   & 16:14:28.433 & \phantom{-}54:00:10.88 & 08       &        55740 & \nodata          \\
 PS1-11aij   & 16:17:16.520 & \phantom{-}55:22:45.97 & 08       &        55762 & \nodata          \\
 PS1-11ajs   & 22:17:50.984 & \phantom{-}01:28:06.39 & 09       &        55770 & \nodata          \\
 PS1-11ala   & 22:12:19.673 & \phantom{-}01:02:09.41 & 09       &        55782 & \nodata          \\
 PS1-11alv   & 22:15:52.038 & -00:49:30.57           & 09       &        55795 & \nodata          \\
 PS1-11ams   & 22:16:32.270 & \phantom{-}00:28:23.86 & 09       &        55801 & Close To Center  
\enddata
\tablecomments{
Summary of the general properties of the \PS\ SN~Ia. The MDF fields
are defined in Table~\ref{tab:fields}.  The discovery date $t_{disc}$
is given in MJD.  The cuts are explained in \S\ref{sec:cuts} -- Cut
$7-10$ in \S\ref{sec:cuts} are referred to as ``LC incomplete''.
}
\end{deluxetable*}

\begin{deluxetable*}{lcc|cccccc}
\tabletypesize{\scriptsize}
\tablecaption{Contributions and Cuts of the Different Samples
\label{tab:fitoverview}}
\tablehead{
\colhead{Set} & \colhead{Total} & \colhead{Final} & \colhead{Initial} & \colhead{First Pass} & \colhead{Fit not} & \colhead{$P<0.001$} & \colhead{$|x_1|>3.0$} & \colhead{Chauveneut}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{Cut} & \colhead{Cut} & \colhead{conv.} & \colhead{} &   \colhead{$|c|>0.25$} & \colhead{}
}
\startdata
 JRK07 & 133 & \phantom{1}49 & 30 & 34 & 1 & 12 &   7 & 0\\
  CFA3 & 185 & \phantom{1}85 & \phantom{1}8 & 70 & 0 & \phantom{1}7 &  15 & 0\\
  CFA4 & \phantom{1}94 & \phantom{1}43 & \phantom{1}8 & 26 & 3 & \phantom{1}8 &   5 & 1\\
   CSP & \phantom{1}85 & \phantom{1}45 & \phantom{1}5 & 13 & 0 & 14 &   7 & 1\\
   PS1 & 147 & 112 & 10 & 18 & 2 & \phantom{1}1 &   4 & 0\\
\enddata
\tablecomments{
Breakdown of the number of SNe~Ia that were cut from the different sets.
The different sets are defined in \S\ref{sec:cuts}.
}
\end{deluxetable*}

\begin{deluxetable*}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Fit Parameters of low-z Sample
\label{tab:lowz}}
\tablehead{
\colhead{SN} & \colhead{Set} & \colhead{$z_{cmb}$} & \colhead{$t_{peak}$} & \colhead{$P_{fit}$} & \colhead{$x_1$} & \colhead{$c$} & \colhead{$m_B$} & \colhead{$\mu$} & \colhead{$E(B-V)$}
}
\startdata
   1990O & JRK07 & 0.031(0.001) & 48076.88(0.59) &  0.9960 & \phantom{-}0.476(0.231) & -0.054(0.036) & 15.993(0.065) & 35.587(0.166) & 0.075(0.012)\\
  1990af & JRK07 & 0.050(0.001) & 48196.03(0.27) &  1.0000 & -2.114(0.235) & -0.038(0.048) & 17.508(0.039) & 36.689(0.190) & 0.028(0.005)\\
   1992P & JRK07 & 0.026(0.001) & 48719.90(0.50) &  0.4810 & \phantom{-}0.069(0.352) & -0.083(0.045) & 15.811(0.036) & 35.441(0.195) & 0.017(0.003)\\
  1992ae & JRK07 & 0.075(0.001) & 48804.90(0.66) &  0.7470 & -0.708(0.186) & -0.029(0.055) & 18.216(0.052) & 37.565(0.199) & 0.029(0.005)\\
  1992aq & JRK07 & 0.101(0.001) & 48834.37(0.69) &  1.0000 & -1.326(0.264) & -0.071(0.063) & 19.065(0.053) & 38.460(0.215) & 0.010(0.002)\\
  1992al & JRK07 & 0.014(0.001) & 48838.84(0.17) &  1.0000 & -0.222(0.110) & -0.110(0.029) & 14.204(0.036) & 33.880(0.198) & 0.027(0.004)\\
  1992bc & JRK07 & 0.021(0.001) & 48913.16(0.08) &  0.3520 & \phantom{-}0.782(0.100) & -0.121(0.027) & 14.847(0.032) & 34.700(0.169) & 0.018(0.003)\\
  1992bh & JRK07 & 0.042(0.001) & 48921.06(0.57) &  0.9960 & -0.053(0.182) & \phantom{-}0.042(0.047) & 17.363(0.038) & 36.575(0.188) & 0.018(0.003)\\
  1992bl & JRK07 & 0.042(0.001) & 48947.68(0.48) &  0.9640 & -1.631(0.138) & -0.045(0.051) & 17.070(0.050) & 36.342(0.196) & 0.009(0.001)\\
  1992bp & JRK07 & 0.079(0.001) & 48980.87(0.33) &  0.9480 & -0.882(0.163) & -0.102(0.052) & 18.075(0.049) & 37.631(0.194) & 0.056(0.009)\\
  1992bs & JRK07 & 0.063(0.001) & 48986.08(0.58) &  0.9680 & -0.230(0.166) & -0.034(0.049) & 18.046(0.045) & 37.478(0.185) & 0.009(0.001)\\
  1992bo & JRK07 & 0.019(0.001) & 48986.62(0.10) &  1.0000 & -1.983(0.112) & -0.050(0.031) & 15.501(0.036) & 34.739(0.177) & 0.022(0.003)\\
   1993B & JRK07 & 0.071(0.001) & 49006.04(0.74) &  0.0621 & -0.395(0.196) & \phantom{-}0.069(0.057) & 18.265(0.069) & 37.345(0.197) & 0.064(0.010)\\
   1993H & JRK07 & 0.025(0.001) & 49067.70(0.39) &  0.9770 & -1.972(0.096) & \phantom{-}0.092(0.032) & 16.417(0.052) & 35.202(0.165) & 0.049(0.008)\\
   1993O & JRK07 & 0.052(0.001) & 49134.68(0.16) &  0.7920 & -0.563(0.138) & -0.077(0.046) & 17.383(0.045) & 36.905(0.181) & 0.043(0.007)\\
  1993ag & JRK07 & 0.049(0.001) & 49317.30(0.33) &  0.8030 & -0.784(0.154) & \phantom{-}0.082(0.051) & 17.635(0.067) & 36.618(0.192) & 0.083(0.013)\\
   1994S & JRK07 & 0.016(0.001) & 49518.66(0.31) &  0.5680 & \phantom{-}0.287(0.229) & -0.082(0.030) & 14.504(0.037) & 34.160(0.188) & 0.017(0.003)\\
  1995ac & JRK07 & 0.049(0.001) & 49993.54(0.17) &  0.6400 & \phantom{-}0.724(0.119) & -0.048(0.028) & 16.807(0.037) & 36.417(0.149) & 0.034(0.005)\\
  1995ak & JRK07 & 0.022(0.001) & 50022.45(0.51) &  0.2310 & -1.071(0.168) & \phantom{-}0.070(0.036) & 15.775(0.052) & 34.757(0.172) & 0.031(0.005)\\
   1996C & JRK07 & 0.028(0.001) & 50129.51(0.47) &  0.9300 & \phantom{-}0.510(0.167) & \phantom{-}0.049(0.030) & 16.362(0.038) & 35.631(0.164) & 0.011(0.002)\\
  1996ab & JRK07 & 0.124(0.001) & 50223.37(1.36) &  0.8210 & \phantom{-}0.074(0.436) & -0.179(0.057) & 19.291(0.060) & 39.231(0.220) & 0.026(0.004)\\
  1996bl & JRK07 & 0.035(0.001) & 50377.10(0.24) &  0.8580 & -0.071(0.153) & -0.002(0.032) & 16.472(0.061) & 35.822(0.154) & 0.074(0.012)\\
   1997E & JRK07 & 0.013(0.001) & 50468.54(0.20) &  1.0000 & -1.634(0.169) & \phantom{-}0.028(0.034) & 14.915(0.072) & 33.953(0.204) & 0.092(0.015)\\
   1997Y & JRK07 & 0.017(0.001) & 50488.76(1.03) &  0.9920 & -0.930(0.270) & \phantom{-}0.001(0.032) & 15.080(0.037) & 34.302(0.190) & 0.014(0.002)\\
  1997dg & JRK07 & 0.030(0.001) & 50721.01(0.44) &  0.8980 & -0.394(0.225) & -0.020(0.034) & 16.618(0.057) & 35.982(0.164) & 0.063(0.010)\\
  1997do & JRK07 & 0.011(0.001) & 50766.87(0.16) &  0.0903 & \phantom{-}0.244(0.221) & \phantom{-}0.070(0.033) & 14.103(0.055) & 33.269(0.232) & 0.051(0.008)\\
   1998V & JRK07 & 0.017(0.001) & 50892.86(0.35) &  0.5220 & -0.278(0.123) & \phantom{-}0.029(0.040) & 14.983(0.106) & 34.205(0.185) & 0.145(0.023)\\
  1998ab & JRK07 & 0.028(0.001) & 50914.77(0.11) &  0.0078 & \phantom{-}0.258(0.127) & \phantom{-}0.103(0.030) & 15.896(0.036) & 34.956(0.160) & 0.014(0.002)\\
  1998bp & JRK07 & 0.011(0.001) & 50935.42(0.46) &  0.2480 & -2.471(0.185) & \phantom{-}0.188(0.037) & 15.044(0.061) & 33.450(0.235) & 0.061(0.010)\\
  1998co & JRK07 & 0.017(0.001) & 50987.72(1.81) &  0.9980 & -2.997(2.869) & \phantom{-}0.029(0.060) & 15.376(0.098) & 34.218(0.410) & 0.035(0.006)\\
  1998dx & JRK07 & 0.054(0.001) & 51072.60(0.65) &  0.9760 & -1.678(0.395) & -0.099(0.040) & 17.305(0.054) & 36.742(0.168) & 0.033(0.005)\\
  1998eg & JRK07 & 0.024(0.001) & 51111.49(0.91) &  0.9950 & -0.561(0.416) & \phantom{-}0.017(0.037) & 15.935(0.072) & 35.156(0.182) & 0.091(0.015)\\
  1998ef & JRK07 & 0.018(0.001) & 51114.24(0.18) &  0.9520 & -1.048(0.240) & -0.095(0.034) & 14.569(0.059) & 34.081(0.183) & 0.059(0.009)\\
  1999aw & JRK07 & 0.039(0.001) & 51255.11(0.33) &  0.2000 & \phantom{-}2.246(0.179) & -0.084(0.029) & 16.490(0.035) & 36.427(0.156) & 0.026(0.004)\\
  1999cc & JRK07 & 0.032(0.001) & 51315.96(0.28) &  1.0000 & -1.567(0.152) & -0.011(0.028) & 16.520(0.032) & 35.692(0.156) & 0.019(0.003)\\
  1999cp & JRK07 & 0.011(0.001) & 51364.08(0.16) &  0.6690 & \phantom{-}0.339(0.199) & -0.084(0.031) & 13.688(0.037) & 33.360(0.231) & 0.019(0.003)\\
  1999dq & JRK07 & 0.013(0.001) & 51436.62(0.06) &  1.0000 & \phantom{-}0.849(0.063) & \phantom{-}0.059(0.030) & 14.191(0.064) & 33.475(0.198) & 0.081(0.013)\\
  1999ee & JRK07 & 0.011(0.001) & 51470.18(0.04) &  1.0000 & \phantom{-}0.797(0.044) & \phantom{-}0.239(0.025) & 14.611(0.029) & 33.312(0.222) & 0.016(0.003)\\
  1999ek & JRK07 & 0.018(0.001) & 51482.76(0.14) &  1.0000 & -0.677(0.106) & \phantom{-}0.159(0.072) & 15.703(0.242) & 34.456(0.200) & 0.415(0.066)\\
  1999gp & JRK07 & 0.027(0.001) & 51551.39(0.07) &  1.0000 & \phantom{-}1.583(0.082) & \phantom{-}0.014(0.028) & 15.786(0.042) & 35.319(0.158) & 0.045(0.007)\\
  2000ca & JRK07 & 0.023(0.001) & 51666.66(0.24) &  0.9450 & \phantom{-}0.479(0.127) & -0.102(0.029) & 15.325(0.049) & 35.073(0.165) & 0.054(0.009)\\
  2000cf & JRK07 & 0.037(0.001) & 51673.41(0.39) &  0.9330 & -0.485(0.110) & -0.021(0.030) & 16.815(0.041) & 36.168(0.152) & 0.026(0.004)\\
  2000cn & JRK07 & 0.024(0.001) & 51707.91(0.12) &  0.9940 & -2.376(0.256) & \phantom{-}0.086(0.032) & 16.299(0.047) & 35.046(0.168) & 0.046(0.007)\\
  2000dk & JRK07 & 0.018(0.001) & 51812.89(0.18) &  0.9990 & -1.906(0.171) & -0.020(0.033) & 15.115(0.051) & 34.269(0.183) & 0.057(0.009)\\
  2000fa & JRK07 & 0.022(0.001) & 51893.07(0.12) &  0.9620 & \phantom{-}0.496(0.147) & \phantom{-}0.048(0.032) & 15.652(0.053) & 34.923(0.172) & 0.056(0.009)\\
   2001V & JRK07 & 0.017(0.001) & 51974.28(0.06) &  1.0000 & \phantom{-}0.854(0.101) & -0.020(0.027) & 14.319(0.032) & 33.858(0.257) & 0.016(0.003)\\
  2001ba & JRK07 & 0.030(0.001) & 52034.83(0.20) &  0.7880 & \phantom{-}0.111(0.121) & -0.181(0.041) & 15.932(0.047) & 35.883(0.179) & 0.052(0.008)\\
  2001cn & JRK07 & 0.015(0.001) & 52073.56(0.30) &  1.0000 & -0.584(0.080) & \phantom{-}0.131(0.029) & 15.036(0.047) & 33.890(0.186) & 0.048(0.008)\\
  2001cz & JRK07 & 0.015(0.001) & 52104.51(0.15) &  0.9980 & \phantom{-}0.085(0.112) & \phantom{-}0.048(0.031) & 14.807(0.061) & 34.019(0.188) & 0.086(0.014)\\
   2001G &  CFA3 & 0.018(0.001) & 51931.25(1.43) &  0.9120 & \phantom{-}0.163(0.480) & -0.042(0.044) & 14.710(0.052) & 34.223(0.198) & 0.013(0.002)\\
   2001V &  CFA3 & 0.016(0.001) & 51973.81(0.08) &  0.9990 & \phantom{-}0.855(0.125) & -0.008(0.028) & 14.312(0.034) & 33.811(0.249) & 0.016(0.003)\\
  2001ah &  CFA3 & 0.059(0.001) & 52006.90(0.97) &  0.8110 & \phantom{-}1.134(0.731) & -0.033(0.033) & 17.385(0.073) & 37.004(0.214) & 0.011(0.002)\\
  2001ay &  CFA3 & 0.031(0.001) & 52025.61(0.64) &  0.0821 & \phantom{-}2.971(0.310) & \phantom{-}0.088(0.035) & 16.487(0.044) & 35.977(0.166) & 0.015(0.002)\\
  2001az &  CFA3 & 0.040(0.001) & 52030.96(1.33) &  1.0000 & \phantom{-}1.173(0.709) & -0.082(0.035) & 16.672(0.060) & 36.454(0.162) & 0.048(0.008)\\
  2001bf &  CFA3 & 0.015(0.001) & 52046.87(0.47) &  0.2710 & \phantom{-}0.583(0.157) & \phantom{-}0.001(0.033) & 14.504(0.067) & 33.938(0.185) & 0.079(0.013)\\
  2001eh &  CFA3 & 0.037(0.001) & 52170.11(0.62) &  0.6380 & \phantom{-}1.614(0.232) & -0.028(0.032) & 16.383(0.048) & 36.054(0.154) & 0.050(0.008)\\
  2001ep &  CFA3 & 0.013(0.001) & 52200.24(0.18) &  0.9270 & -0.908(0.105) & \phantom{-}0.081(0.029) & 14.650(0.042) & 33.619(0.195) & 0.039(0.006)\\
  2001fe &  CFA3 & 0.015(0.001) & 52229.24(0.46) &  0.9980 & \phantom{-}0.561(0.155) & -0.022(0.029) & 14.422(0.035) & 33.927(0.189) & 0.018(0.003)\\
   2002G &  CFA3 & 0.035(0.001) & 52300.13(0.60) &  0.5760 & -1.401(0.524) & \phantom{-}0.203(0.050) & 17.312(0.081) & 35.822(0.181) & 0.010(0.002)\\
  2002cr &  CFA3 & 0.010(0.001) & 52408.90(0.08) &  0.9750 & -0.463(0.120) & -0.020(0.029) & 13.944(0.038) & 33.300(0.227) & 0.019(0.003)\\
  2002de &  CFA3 & 0.028(0.001) & 52433.96(0.33) &  0.9990 & \phantom{-}0.548(0.644) & \phantom{-}0.111(0.033) & 16.415(0.038) & 35.492(0.165) & 0.015(0.002)\\
  2002dp &  CFA3 & 0.011(0.001) & 52451.16(0.24) &  0.9830 & -0.086(0.323) & \phantom{-}0.093(0.033) & 14.340(0.046) & 33.385(0.220) & 0.040(0.006)\\
  2002dj &  CFA3 & 0.010(0.001) & 52451.46(0.16) &  0.9760 & \phantom{-}0.120(0.204) & \phantom{-}0.074(0.031) & 13.716(0.063) & 32.852(0.224) & 0.078(0.012)\\
  2002ha &  CFA3 & 0.014(0.001) & 52581.41(0.20) &  1.0000 & -1.334(0.137) & -0.062(0.035) & 14.469(0.065) & 33.836(0.195) & 0.079(0.013)\\
  2002he &  CFA3 & 0.025(0.001) & 52586.17(0.16) &  1.0000 & -1.677(0.267) & -0.044(0.041) & 15.992(0.061) & 35.254(0.162) & 0.032(0.005)\\
  2002hu &  CFA3 & 0.038(0.001) & 52592.48(0.19) &  0.9940 & \phantom{-}0.409(0.178) & -0.073(0.029) & 16.379(0.040) & 36.024(0.144) & 0.036(0.006)\\
  2002jy &  CFA3 & 0.022(0.001) & 52634.50(0.52) &  0.9950 & \phantom{-}0.787(0.193) & -0.034(0.031) & 15.486(0.047) & 35.059(0.166) & 0.044(0.007)\\
  2002kf &  CFA3 & 0.020(0.001) & 52640.23(0.43) &  0.9630 & -1.124(0.117) & -0.013(0.034) & 15.501(0.070) & 34.741(0.168) & 0.086(0.014)\\
   2003U &  CFA3 & 0.028(0.001) & 52677.57(0.22) &  0.9960 & -1.985(0.549) & -0.035(0.047) & 16.213(0.061) & 35.401(0.171) & 0.024(0.004)\\
  2003ch &  CFA3 & 0.030(0.001) & 52726.30(0.42) &  0.9340 & -1.264(0.215) & -0.031(0.034) & 16.438(0.054) & 35.717(0.159) & 0.057(0.009)\\
  2003cq &  CFA3 & 0.034(0.001) & 52739.77(0.22) &  0.1830 & -0.713(0.203) & \phantom{-}0.091(0.059) & 16.904(0.069) & 35.869(0.184) & 0.016(0.003)\\
  2003fa &  CFA3 & 0.039(0.001) & 52807.40(0.11) &  0.9600 & \phantom{-}1.408(0.172) & -0.031(0.029) & 16.466(0.040) & 36.116(0.143) & 0.032(0.005)\\
  2003ic &  CFA3 & 0.054(0.001) & 52907.08(1.17) &  0.9870 & -1.796(0.332) & -0.018(0.045) & 17.378(0.068) & 36.538(0.166) & 0.031(0.005)\\
  2003iv &  CFA3 & 0.035(0.001) & 52934.29(0.54) &  0.9980 & -2.023(0.316) & -0.054(0.042) & 16.812(0.077) & 36.057(0.165) & 0.098(0.016)\\
  2003it &  CFA3 & 0.024(0.001) & 52935.27(0.53) &  0.7290 & -1.524(0.244) & \phantom{-}0.043(0.037) & 16.127(0.054) & 35.132(0.170) & 0.055(0.009)\\
  2003kc &  CFA3 & 0.035(0.001) & 52979.25(0.68) &  0.0011 & -0.708(0.225) & \phantom{-}0.111(0.045) & 16.901(0.065) & 35.803(0.160) & 0.017(0.003)\\
  2004as &  CFA3 & 0.033(0.001) & 53086.26(0.22) &  0.8210 & \phantom{-}0.358(0.195) & \phantom{-}0.023(0.032) & 16.682(0.036) & 36.013(0.152) & 0.012(0.002)\\
  2004bg &  CFA3 & 0.022(0.001) & 53110.07(0.70) &  0.1120 & \phantom{-}0.462(0.168) & -0.024(0.032) & 15.391(0.054) & 34.887(0.160) & 0.018(0.003)\\
  2004ef &  CFA3 & 0.030(0.001) & 53265.04(0.80) &  0.9980 & -1.671(0.307) & \phantom{-}0.088(0.043) & 16.654(0.053) & 35.492(0.246) & 0.044(0.007)\\
   2005M &  CFA3 & 0.026(0.001) & 53402.76(1.77) &  0.0748 & \phantom{-}1.893(0.707) & \phantom{-}0.170(0.066) & 15.894(0.083) & 34.970(0.308) & 0.026(0.004)\\
  2005am &  CFA3 & 0.010(0.001) & 53436.51(0.29) &  0.9970 & -1.741(0.069) & \phantom{-}0.046(0.030) & 13.394(0.046) & 32.357(0.231) & 0.044(0.007)\\
  2005el &  CFA3 & 0.015(0.001) & 53646.66(0.11) &  0.9370 & -1.242(0.060) & -0.070(0.031) & 14.671(0.066) & 34.076(0.287) & 0.084(0.013)\\
  2005eq &  CFA3 & 0.029(0.001) & 53654.70(0.16) &  1.0000 & \phantom{-}1.208(0.130) & -0.017(0.030) & 16.032(0.051) & 35.611(0.213) & 0.058(0.009)\\
  2005eu &  CFA3 & 0.035(0.001) & 53660.70(0.14) &  0.1520 & \phantom{-}0.903(0.126) & -0.068(0.036) & 16.258(0.076) & 35.955(0.147) & 0.100(0.016)\\
  2005hc &  CFA3 & 0.045(0.001) & 53668.36(0.19) &  0.9450 & \phantom{-}0.409(0.143) & -0.024(0.029) & 17.114(0.034) & 36.604(0.202) & 0.026(0.004)\\
  2005hj &  CFA3 & 0.057(0.001) & 53673.28(1.07) &  0.7920 & \phantom{-}2.303(0.495) & -0.060(0.040) & 17.454(0.054) & 37.326(0.247) & 0.032(0.005)\\
  2005ir &  CFA3 & 0.075(0.001) & 53683.45(1.05) &  0.6880 & \phantom{-}2.994(0.788) & -0.043(0.046) & 18.247(0.055) & 38.157(0.295) & 0.025(0.004)\\
  2005iq &  CFA3 & 0.034(0.001) & 53687.83(0.19) &  1.0000 & -1.147(0.152) & -0.087(0.029) & 16.558(0.033) & 36.031(0.209) & 0.017(0.003)\\
  2005kc &  CFA3 & 0.015(0.001) & 53697.83(0.11) &  0.0018 & -0.328(0.098) & \phantom{-}0.242(0.034) & 15.441(0.075) & 33.976(0.260) & 0.097(0.016)\\
  2005ki &  CFA3 & 0.020(0.001) & 53705.44(0.13) &  0.9910 & -1.636(0.112) & -0.075(0.034) & 15.327(0.041) & 34.694(0.239) & 0.026(0.004)\\
  2005mc &  CFA3 & 0.026(0.001) & 53733.95(0.31) &  0.6290 & -2.469(0.179) & \phantom{-}0.238(0.036) & 17.013(0.045) & 35.261(0.231) & 0.036(0.006)\\
  2005lz &  CFA3 & 0.041(0.001) & 53736.06(0.21) &  0.0874 & -1.018(0.164) & \phantom{-}0.064(0.035) & 17.384(0.060) & 36.392(0.151) & 0.085(0.014)\\
  2005na &  CFA3 & 0.027(0.001) & 53741.67(0.54) &  0.7100 & -0.310(0.127) & -0.018(0.035) & 15.859(0.062) & 35.228(0.219) & 0.062(0.010)\\
  2005ms &  CFA3 & 0.027(0.001) & 53744.16(0.11) &  0.9620 & \phantom{-}0.334(0.125) & -0.050(0.029) & 15.876(0.038) & 35.437(0.153) & 0.027(0.004)\\
   2006D &  CFA3 & 0.010(0.001) & 53757.48(0.14) &  1.0000 & -1.496(0.100) & -0.002(0.029) & 13.854(0.042) & 33.006(0.231) & 0.037(0.006)\\
   2006N &  CFA3 & 0.014(0.001) & 53761.04(0.29) &  0.7650 & -2.008(0.117) & -0.022(0.033) & 14.869(0.064) & 34.013(0.189) & 0.078(0.012)\\
   2006S &  CFA3 & 0.033(0.001) & 53770.16(0.17) &  0.1660 & \phantom{-}0.856(0.110) & \phantom{-}0.049(0.028) & 16.596(0.031) & 35.915(0.147) & 0.014(0.002)\\
  2006ac &  CFA3 & 0.024(0.001) & 53781.88(0.14) &  0.9170 & -0.994(0.099) & \phantom{-}0.039(0.029) & 15.897(0.033) & 34.988(0.155) & 0.013(0.002)\\
  2006an &  CFA3 & 0.065(0.001) & 53790.55(0.04) &  0.0011 & \phantom{-}0.338(0.230) & -0.044(0.033) & 17.818(0.049) & 37.361(0.153) & 0.022(0.003)\\
  2006az &  CFA3 & 0.032(0.001) & 53826.97(0.13) &  0.5090 & -1.423(0.070) & -0.074(0.028) & 16.227(0.030) & 35.619(0.147) & 0.012(0.002)\\
  2006ax &  CFA3 & 0.017(0.001) & 53827.49(0.06) &  0.9990 & \phantom{-}0.270(0.066) & -0.081(0.028) & 14.796(0.041) & 34.449(0.241) & 0.041(0.007)\\
  2006bt &  CFA3 & 0.032(0.001) & 53858.36(0.20) &  0.1530 & \phantom{-}0.127(0.107) & \phantom{-}0.097(0.028) & 16.678(0.040) & 35.742(0.146) & 0.041(0.007)\\
  2006cf &  CFA3 & 0.042(0.001) & 53875.05(0.86) &  0.2870 & -0.609(0.331) & -0.097(0.042) & 16.820(0.055) & 36.400(0.164) & 0.013(0.002)\\
  2006cj &  CFA3 & 0.068(0.001) & 53875.92(1.40) &  1.0000 & \phantom{-}2.546(0.919) & -0.099(0.034) & 17.876(0.042) & 37.904(0.185) & 0.010(0.002)\\
  2006cq &  CFA3 & 0.049(0.001) & 53889.95(0.51) &  0.9460 & \phantom{-}0.196(0.541) & \phantom{-}0.005(0.033) & 17.325(0.035) & 36.693(0.157) & 0.013(0.002)\\
  2006cp &  CFA3 & 0.023(0.001) & 53897.70(0.09) &  0.9700 & \phantom{-}0.290(0.111) & \phantom{-}0.056(0.030) & 15.711(0.037) & 34.927(0.160) & 0.023(0.004)\\
  2006cz &  CFA3 & 0.043(0.001) & 53907.02(1.58) &  0.0429 & \phantom{-}1.613(0.710) & \phantom{-}0.103(0.056) & 16.755(0.070) & 36.007(0.245) & 0.081(0.013)\\
  2006et &  CFA3 & 0.022(0.001) & 53994.52(0.33) &  0.9880 & \phantom{-}0.693(0.192) & \phantom{-}0.130(0.032) & 15.704(0.040) & 34.740(0.232) & 0.015(0.002)\\
  2006gr &  CFA3 & 0.034(0.001) & 54013.36(0.10) &  0.8150 & \phantom{-}0.814(0.108) & \phantom{-}0.060(0.030) & 16.716(0.056) & 35.992(0.146) & 0.069(0.011)\\
  2006kf &  CFA3 & 0.021(0.001) & 54041.32(0.31) &  0.9740 & -2.181(0.135) & -0.052(0.046) & 15.724(0.123) & 34.941(0.237) & 0.180(0.029)\\
  2006mo &  CFA3 & 0.037(0.001) & 54047.86(0.41) &  0.9700 & -2.110(0.172) & \phantom{-}0.037(0.038) & 17.181(0.053) & 36.123(0.158) & 0.036(0.006)\\
  2006le &  CFA3 & 0.017(0.001) & 54048.46(0.06) &  1.0000 & \phantom{-}0.839(0.077) & -0.058(0.057) & 14.766(0.189) & 34.423(0.168) & 0.305(0.049)\\
  2006mp &  CFA3 & 0.023(0.001) & 54054.31(0.18) &  0.9890 & \phantom{-}0.921(0.253) & \phantom{-}0.005(0.031) & 15.729(0.038) & 35.198(0.163) & 0.029(0.005)\\
  2006ob &  CFA3 & 0.059(0.001) & 54063.04(0.23) &  0.8430 & -2.215(0.214) & -0.019(0.035) & 17.975(0.038) & 37.081(0.214) & 0.026(0.004)\\
  2006on &  CFA3 & 0.068(0.001) & 54064.14(0.84) &  0.9450 & \phantom{-}0.829(0.798) & \phantom{-}0.101(0.056) & 18.280(0.090) & 37.428(0.188) & 0.104(0.017)\\
  2006oa &  CFA3 & 0.059(0.001) & 54067.05(0.19) &  0.8930 & \phantom{-}1.152(0.315) & -0.008(0.032) & 17.633(0.040) & 37.173(0.145) & 0.032(0.005)\\
  2006qo &  CFA3 & 0.029(0.001) & 54083.00(0.09) &  0.9450 & \phantom{-}0.337(0.093) & \phantom{-}0.173(0.029) & 16.581(0.039) & 35.430(0.149) & 0.032(0.005)\\
  2006sr &  CFA3 & 0.024(0.001) & 54092.89(0.20) &  0.9760 & -1.311(0.162) & -0.009(0.033) & 15.895(0.061) & 35.095(0.159) & 0.075(0.012)\\
  2006te &  CFA3 & 0.032(0.001) & 54097.37(0.51) &  0.8750 & -0.159(0.130) & -0.078(0.034) & 16.288(0.051) & 35.871(0.153) & 0.037(0.006)\\
  2006td &  CFA3 & 0.016(0.001) & 54098.92(0.47) &  1.0000 & -1.335(0.181) & \phantom{-}0.101(0.033) & 15.477(0.062) & 34.322(0.181) & 0.071(0.011)\\
   2007F &  CFA3 & 0.025(0.001) & 54123.97(0.08) &  1.0000 & \phantom{-}0.549(0.073) & -0.050(0.027) & 15.631(0.030) & 35.222(0.154) & 0.013(0.002)\\
   2007R &  CFA3 & 0.031(0.001) & 54129.49(0.51) &  0.0978 & -1.247(0.132) & -0.083(0.035) & 16.453(0.059) & 35.898(0.159) & 0.038(0.006)\\
  2007ai &  CFA3 & 0.032(0.001) & 54173.83(0.55) &  0.2080 & \phantom{-}1.261(0.297) & \phantom{-}0.208(0.054) & 16.841(0.159) & 35.706(0.241) & 0.246(0.039)\\
  2007au &  CFA3 & 0.020(0.001) & 54184.23(0.16) &  0.4100 & -2.818(0.176) & \phantom{-}0.188(0.035) & 16.311(0.054) & 34.670(0.168) & 0.055(0.009)\\
  2007bc &  CFA3 & 0.022(0.001) & 54200.56(0.20) &  0.1130 & -1.315(0.107) & \phantom{-}0.016(0.030) & 15.660(0.035) & 34.781(0.230) & 0.018(0.003)\\
  2007bd &  CFA3 & 0.032(0.001) & 54206.64(0.10) &  1.0000 & -1.356(0.104) & -0.048(0.030) & 16.315(0.036) & 35.635(0.212) & 0.027(0.004)\\
  2007ca &  CFA3 & 0.015(0.001) & 54227.85(0.12) &  0.3870 & \phantom{-}0.553(0.115) & \phantom{-}0.217(0.030) & 15.691(0.049) & 34.429(0.256) & 0.054(0.009)\\
  2007ci &  CFA3 & 0.019(0.001) & 54246.73(0.10) &  0.6890 & -2.753(0.188) & \phantom{-}0.030(0.035) & 15.615(0.042) & 34.488(0.172) & 0.021(0.003)\\
  2007co &  CFA3 & 0.027(0.001) & 54265.13(0.11) &  1.0000 & -0.162(0.095) & \phantom{-}0.079(0.030) & 16.266(0.063) & 35.347(0.149) & 0.081(0.013)\\
  2007cp &  CFA3 & 0.038(0.001) & 54269.75(0.45) &  0.0345 & -2.905(1.078) & -0.026(0.059) & 16.905(0.062) & 35.936(0.276) & 0.036(0.006)\\
  2007cq &  CFA3 & 0.025(0.001) & 54281.04(0.12) &  0.5920 & -0.642(0.163) & -0.037(0.030) & 15.605(0.062) & 34.988(0.152) & 0.079(0.013)\\
  2007qe &  CFA3 & 0.024(0.001) & 54429.80(0.06) &  0.9870 & \phantom{-}0.689(0.076) & \phantom{-}0.048(0.027) & 15.803(0.036) & 35.102(0.155) & 0.031(0.005)\\
   2008L &  CFA3 & 0.019(0.001) & 54493.39(0.42) &  0.7630 & -1.550(0.155) & -0.089(0.042) & 14.977(0.091) & 34.399(0.180) & 0.118(0.019)\\
  2008bf &  CFA3 & 0.022(0.001) & 54555.01(0.15) &  0.9610 & \phantom{-}0.319(0.103) & -0.023(0.028) & 15.464(0.035) & 34.939(0.158) & 0.027(0.004)\\
   2007A &  CFA4 & 0.017(0.001) & 54113.33(0.21) &  0.9540 & \phantom{-}0.427(0.272) & \phantom{-}0.068(0.037) & 15.379(0.059) & 34.575(0.314) & 0.059(0.010)\\
  2007fb &  CFA4 & 0.017(0.001) & 54288.69(0.87) &  0.9940 & -1.748(0.474) & -0.118(0.047) & 15.267(0.069) & 34.754(0.243) & 0.045(0.007)\\
  2007hu &  CFA4 & 0.036(0.001) & 54353.23(2.11) &  0.5630 & -1.257(0.526) & \phantom{-}0.210(0.076) & 17.458(0.153) & 35.965(0.262) & 0.037(0.006)\\
  2007kh &  CFA4 & 0.050(0.001) & 54365.04(0.15) &  0.6680 & \phantom{-}0.978(0.977) & \phantom{-}0.087(0.112) & 17.536(0.264) & 36.748(0.482) & 0.147(0.023)\\
  2007jg &  CFA4 & 0.037(0.001) & 54366.42(0.52) &  0.9570 & -0.714(0.154) & -0.056(0.039) & 16.968(0.071) & 36.403(0.280) & 0.079(0.013)\\
  2007is &  CFA4 & 0.030(0.001) & 54366.93(0.73) &  0.6780 & -0.462(0.213) & \phantom{-}0.031(0.037) & 16.198(0.046) & 35.388(0.207) & 0.016(0.003)\\
  2007kk &  CFA4 & 0.041(0.001) & 54383.80(0.38) &  1.0000 & \phantom{-}0.847(0.172) & -0.022(0.041) & 16.710(0.113) & 36.255(0.194) & 0.169(0.027)\\
  2007nq &  CFA4 & 0.044(0.001) & 54398.31(0.56) &  1.0000 & -1.599(0.198) & -0.066(0.038) & 17.118(0.058) & 36.462(0.280) & 0.029(0.005)\\
  2007su &  CFA4 & 0.027(0.001) & 54460.46(0.89) &  0.9990 & \phantom{-}0.311(0.387) & \phantom{-}0.172(0.041) & 16.634(0.078) & 35.481(0.208) & 0.067(0.011)\\
  2007ux &  CFA4 & 0.032(0.001) & 54465.77(0.52) &  0.4970 & -2.420(0.138) & \phantom{-}0.154(0.045) & 17.136(0.068) & 35.660(0.214) & 0.036(0.006)\\
   2008C &  CFA4 & 0.017(0.001) & 54467.32(0.45) &  1.0000 & -0.694(0.167) & \phantom{-}0.096(0.035) & 15.339(0.067) & 34.290(0.217) & 0.068(0.011)\\
  2007sw &  CFA4 & 0.026(0.001) & 54468.52(0.34) &  0.1920 & \phantom{-}0.121(0.144) & \phantom{-}0.098(0.033) & 16.035(0.041) & 35.095(0.201) & 0.015(0.002)\\
   2008Y &  CFA4 & 0.070(0.001) & 54503.69(1.02) &  0.6160 & -0.565(0.277) & \phantom{-}0.065(0.042) & 18.260(0.064) & 37.327(0.204) & 0.010(0.002)\\
   2008Z &  CFA4 & 0.022(0.001) & 54515.48(0.09) &  0.5980 & \phantom{-}1.010(0.128) & \phantom{-}0.081(0.028) & 16.159(0.033) & 35.398(0.202) & 0.009(0.001)\\
  2008at &  CFA4 & 0.035(0.001) & 54526.39(1.28) &  0.9710 & -1.501(0.249) & \phantom{-}0.212(0.064) & 17.319(0.109) & 35.785(0.263) & 0.074(0.012)\\
  2008ar &  CFA4 & 0.027(0.001) & 54534.69(0.11) &  1.0000 & \phantom{-}0.003(0.096) & -0.047(0.028) & 15.978(0.036) & 35.484(0.196) & 0.030(0.005)\\
  2008bz &  CFA4 & 0.061(0.001) & 54578.11(0.93) &  0.8500 & -0.119(0.365) & -0.129(0.040) & 17.641(0.059) & 37.393(0.204) & 0.025(0.004)\\
  2008cf &  CFA4 & 0.047(0.001) & 54594.73(1.11) &  1.0000 & \phantom{-}1.475(0.570) & -0.135(0.038) & 16.728(0.054) & 36.720(0.217) & 0.054(0.009)\\
 2008051 &  CFA4 & 0.040(0.001) & 54616.65(0.46) &  0.6820 & \phantom{-}0.823(0.172) & -0.135(0.032) & 16.364(0.045) & 36.265(0.195) & 0.035(0.006)\\
 2008050 &  CFA4 & 0.049(0.001) & 54621.12(0.99) &  0.7890 & \phantom{-}1.038(0.556) & \phantom{-}0.024(0.038) & 16.901(0.046) & 36.325(0.215) & 0.021(0.003)\\
  2008fr &  CFA4 & 0.048(0.001) & 54732.41(0.55) &  1.0000 & \phantom{-}0.733(0.155) & -0.135(0.032) & 16.525(0.046) & 36.416(0.193) & 0.036(0.006)\\
  2008gb &  CFA4 & 0.036(0.001) & 54747.06(0.71) &  1.0000 & \phantom{-}0.067(0.299) & -0.016(0.042) & 16.823(0.103) & 36.239(0.204) & 0.147(0.023)\\
  2008gl &  CFA4 & 0.033(0.001) & 54768.47(0.16) &  1.0000 & -1.348(0.135) & -0.032(0.032) & 16.541(0.036) & 35.809(0.197) & 0.023(0.004)\\
  2008hj &  CFA4 & 0.037(0.001) & 54803.84(0.79) &  0.0250 & -0.536(0.376) & -0.104(0.040) & 16.505(0.046) & 36.116(0.208) & 0.029(0.005)\\
  2008hm &  CFA4 & 0.019(0.001) & 54805.18(0.21) &  0.9370 & \phantom{-}0.175(0.127) & -0.003(0.062) & 15.461(0.205) & 34.850(0.222) & 0.327(0.052)\\
  2008hv &  CFA4 & 0.014(0.001) & 54817.10(0.11) &  1.0000 & -1.401(0.129) & -0.122(0.032) & 14.439(0.041) & 33.990(0.324) & 0.026(0.004)\\
   2009D &  CFA4 & 0.025(0.001) & 54842.06(0.43) &  0.9990 & \phantom{-}0.419(0.150) & -0.054(0.032) & 15.474(0.049) & 35.059(0.201) & 0.043(0.007)\\
   2009Y &  CFA4 & 0.010(0.001) & 54876.23(0.27) &  0.9000 & \phantom{-}0.376(0.101) & \phantom{-}0.034(0.029) & 13.677(0.059) & 32.976(0.261) & 0.075(0.012)\\
  2009ad &  CFA4 & 0.029(0.001) & 54886.60(0.18) &  1.0000 & \phantom{-}0.180(0.106) & -0.062(0.032) & 15.928(0.065) & 35.508(0.196) & 0.083(0.013)\\
  2009al &  CFA4 & 0.024(0.001) & 54897.31(0.14) &  0.0082 & -0.447(0.121) & \phantom{-}0.069(0.029) & 15.951(0.035) & 35.025(0.202) & 0.020(0.003)\\
  2009ds &  CFA4 & 0.021(0.001) & 54961.10(0.31) &  0.9580 & \phantom{-}0.498(0.166) & -0.052(0.034) & 15.227(0.045) & 34.820(0.211) & 0.031(0.005)\\
  2009kk &  CFA4 & 0.013(0.001) & 55126.85(0.37) &  1.0000 & -1.216(0.113) & -0.080(0.037) & 14.446(0.082) & 33.886(0.240) & 0.118(0.019)\\
  2009lf &  CFA4 & 0.044(0.001) & 55150.41(0.48) &  0.3280 & -1.677(0.110) & -0.040(0.037) & 16.672(0.054) & 35.920(0.214) & 0.045(0.007)\\
  2009kq &  CFA4 & 0.013(0.001) & 55155.14(0.29) &  1.0000 & -0.040(0.176) & -0.013(0.034) & 14.249(0.046) & 33.641(0.239) & 0.035(0.006)\\
  2009le &  CFA4 & 0.017(0.001) & 55166.08(0.10) &  0.9850 & -0.000(0.207) & \phantom{-}0.037(0.039) & 15.041(0.046) & 34.277(0.221) & 0.014(0.002)\\
  2009na &  CFA4 & 0.022(0.001) & 55201.98(0.14) &  0.8080 & -0.738(0.137) & -0.011(0.031) & 15.543(0.036) & 34.830(0.204) & 0.027(0.004)\\
  2009nq &  CFA4 & 0.015(0.001) & 55203.73(0.86) &  1.0000 & -0.243(0.830) & \phantom{-}0.049(0.049) & 15.053(0.091) & 34.217(0.255) & 0.125(0.020)\\
   2010A &  CFA4 & 0.020(0.001) & 55212.45(0.16) &  0.9460 & \phantom{-}0.461(0.169) & \phantom{-}0.116(0.037) & 15.589(0.043) & 34.639(0.219) & 0.025(0.004)\\
   2010Y &  CFA4 & 0.011(0.001) & 55247.93(0.13) &  0.9900 & -2.430(0.139) & -0.040(0.036) & 14.743(0.042) & 33.885(0.250) & 0.012(0.002)\\
  2010ag &  CFA4 & 0.034(0.001) & 55269.46(0.68) &  0.0109 & \phantom{-}1.332(0.256) & \phantom{-}0.067(0.034) & 16.427(0.043) & 35.754(0.204) & 0.027(0.004)\\
  2010ai &  CFA4 & 0.019(0.001) & 55277.23(0.09) &  1.0000 & -1.563(0.130) & -0.075(0.034) & 15.772(0.039) & 35.147(0.210) & 0.008(0.001)\\
  2010dw &  CFA4 & 0.039(0.001) & 55358.30(0.39) &  0.3610 & \phantom{-}0.317(0.182) & \phantom{-}0.089(0.034) & 16.900(0.061) & 36.014(0.197) & 0.080(0.013)\\
  2010dt &  CFA4 & 0.053(0.001) & 55361.66(0.25) &  0.2690 & -0.007(0.607) & -0.071(0.054) & 17.379(0.079) & 36.962(0.207) & 0.029(0.005)\\
  2004ef &   CSP & 0.030(0.001) & 53264.17(0.05) &  1.0000 & -1.274(0.043) & \phantom{-}0.076(0.021) & 16.595(0.036) & 35.530(0.189) & 0.044(0.007)\\
  2004eo &   CSP & 0.015(0.001) & 53278.34(0.04) &  0.9970 & -1.151(0.040) & \phantom{-}0.002(0.024) & 14.791(0.059) & 33.979(0.171) & 0.081(0.013)\\
  2004ey &   CSP & 0.016(0.001) & 53304.48(0.06) &  1.0000 & \phantom{-}0.051(0.042) & -0.103(0.025) & 14.468(0.071) & 34.159(0.170) & 0.103(0.016)\\
  2004gs &   CSP & 0.027(0.001) & 53355.60(0.14) &  0.5630 & -1.682(0.056) & \phantom{-}0.126(0.022) & 16.886(0.027) & 35.603(0.138) & 0.025(0.004)\\
  2004gu &   CSP & 0.047(0.001) & 53362.46(0.23) &  1.0000 & \phantom{-}1.320(0.116) & \phantom{-}0.059(0.021) & 17.162(0.025) & 36.512(0.128) & 0.021(0.003)\\
   2005M &   CSP & 0.023(0.001) & 53406.15(0.06) &  1.0000 & \phantom{-}1.170(0.063) & -0.021(0.020) & 15.645(0.025) & 35.233(0.202) & 0.025(0.004)\\
  2005ag &   CSP & 0.080(0.001) & 53415.11(0.17) &  1.0000 & \phantom{-}0.134(0.080) & -0.043(0.025) & 18.201(0.030) & 37.713(0.127) & 0.033(0.005)\\
  2005al &   CSP & 0.012(0.001) & 53430.65(0.18) &  1.0000 & -1.183(0.056) & -0.090(0.022) & 14.611(0.037) & 34.089(0.193) & 0.044(0.007)\\
  2005bg &   CSP & 0.025(0.001) & 53470.15(0.27) &  0.7460 & \phantom{-}0.288(0.120) & -0.051(0.021) & 15.595(0.028) & 35.155(0.141) & 0.026(0.004)\\
  2005bo &   CSP & 0.014(0.001) & 53478.56(0.30) &  1.0000 & -0.940(0.169) & \phantom{-}0.200(0.023) & 15.372(0.036) & 33.956(0.179) & 0.037(0.006)\\
  2005el &   CSP & 0.015(0.001) & 53646.64(0.09) &  0.9960 & -1.212(0.077) & -0.141(0.025) & 14.589(0.062) & 34.224(0.245) & 0.084(0.013)\\
  2005eq &   CSP & 0.029(0.001) & 53654.93(0.21) &  1.0000 & \phantom{-}1.232(0.107) & -0.023(0.023) & 16.002(0.046) & 35.602(0.194) & 0.060(0.010)\\
  2005hc &   CSP & 0.045(0.001) & 53667.75(0.13) &  1.0000 & \phantom{-}0.691(0.088) & -0.023(0.021) & 17.046(0.025) & 36.570(0.179) & 0.024(0.004)\\
  2005hj &   CSP & 0.057(0.001) & 53674.46(0.38) &  0.3750 & \phantom{-}1.419(0.187) & -0.029(0.023) & 17.466(0.027) & 37.114(0.186) & 0.025(0.004)\\
  2005ir &   CSP & 0.075(0.001) & 53685.50(0.22) &  0.6950 & \phantom{-}0.399(0.170) & -0.005(0.022) & 18.171(0.026) & 37.598(0.177) & 0.025(0.004)\\
  2005iq &   CSP & 0.034(0.001) & 53687.65(0.09) &  1.0000 & -1.001(0.074) & -0.108(0.021) & 16.498(0.023) & 36.058(0.186) & 0.018(0.003)\\
  2005kc &   CSP & 0.015(0.001) & 53697.70(0.06) &  0.9990 & -0.696(0.072) & \phantom{-}0.148(0.026) & 15.268(0.070) & 34.053(0.247) & 0.098(0.016)\\
  2005ki &   CSP & 0.020(0.001) & 53705.32(0.09) &  0.9300 & -1.349(0.056) & -0.101(0.022) & 15.275(0.028) & 34.765(0.214) & 0.026(0.004)\\
  2005mc &   CSP & 0.026(0.001) & 53731.24(0.34) &  0.9020 & -1.802(0.073) & \phantom{-}0.192(0.025) & 16.766(0.043) & 35.256(0.203) & 0.036(0.006)\\
  2005na &   CSP & 0.027(0.001) & 53741.13(0.14) &  0.2010 & -0.584(0.062) & -0.096(0.023) & 15.684(0.048) & 35.265(0.197) & 0.063(0.010)\\
  2006ax &   CSP & 0.017(0.001) & 53827.53(0.04) &  1.0000 & \phantom{-}0.122(0.049) & -0.097(0.020) & 14.744(0.034) & 34.425(0.225) & 0.040(0.006)\\
  2006bh &   CSP & 0.011(0.001) & 53833.42(0.10) &  1.0000 & -1.545(0.058) & -0.064(0.021) & 14.089(0.025) & 33.431(0.207) & 0.021(0.003)\\
  2006ej &   CSP & 0.020(0.001) & 53976.06(0.32) &  1.0000 & -1.421(0.081) & -0.030(0.024) & 15.438(0.035) & 34.689(0.154) & 0.028(0.005)\\
  2006ev &   CSP & 0.028(0.001) & 53989.44(0.31) &  1.0000 & -1.261(0.079) & \phantom{-}0.097(0.027) & 16.811(0.060) & 35.681(0.140) & 0.073(0.012)\\
  2006et &   CSP & 0.022(0.001) & 53994.20(0.07) &  1.0000 & \phantom{-}0.676(0.070) & \phantom{-}0.130(0.020) & 15.702(0.023) & 34.737(0.205) & 0.015(0.002)\\
  2006kf &   CSP & 0.021(0.001) & 54040.91(0.14) &  0.9980 & -1.827(0.090) & -0.049(0.037) & 15.662(0.120) & 34.918(0.225) & 0.182(0.029)\\
  2006ob &   CSP & 0.059(0.001) & 54063.10(0.25) &  0.9990 & -1.884(0.145) & -0.052(0.027) & 17.930(0.032) & 37.189(0.192) & 0.027(0.004)\\
  2006ot &   CSP & 0.052(0.001) & 54063.66(0.47) &  0.0458 & \phantom{-}0.695(0.138) & \phantom{-}0.101(0.023) & 17.703(0.031) & 36.832(0.129) & 0.018(0.003)\\
  2006py &   CSP & 0.057(0.001) & 54070.95(0.44) &  0.9740 & \phantom{-}0.076(0.348) & -0.001(0.025) & 17.608(0.042) & 36.976(0.132) & 0.053(0.008)\\
   2007A &   CSP & 0.017(0.001) & 54113.18(0.16) &  0.9920 & \phantom{-}0.561(0.214) & \phantom{-}0.090(0.025) & 15.397(0.048) & 34.541(0.236) & 0.059(0.010)\\
  2007ai &   CSP & 0.032(0.001) & 54173.80(0.37) &  1.0000 & \phantom{-}0.976(0.156) & \phantom{-}0.156(0.044) & 16.901(0.143) & 35.895(0.216) & 0.215(0.034)\\
  2007as &   CSP & 0.018(0.001) & 54181.66(0.22) &  0.0177 & -0.890(0.082) & -0.094(0.027) & 15.183(0.082) & 34.714(0.153) & 0.124(0.020)\\
  2007bc &   CSP & 0.022(0.001) & 54200.46(0.22) &  1.0000 & -1.109(0.092) & \phantom{-}0.036(0.023) & 15.651(0.025) & 34.736(0.212) & 0.018(0.003)\\
  2007bd &   CSP & 0.032(0.001) & 54206.84(0.07) &  0.8540 & -0.953(0.072) & -0.067(0.022) & 16.273(0.029) & 35.708(0.190) & 0.027(0.004)\\
  2007ca &   CSP & 0.015(0.001) & 54227.80(0.08) &  0.9970 & \phantom{-}0.573(0.076) & \phantom{-}0.200(0.023) & 15.628(0.042) & 34.422(0.242) & 0.053(0.008)\\
  2007hx &   CSP & 0.079(0.001) & 54354.56(0.43) &  0.6350 & \phantom{-}0.139(0.174) & \phantom{-}0.116(0.025) & 19.018(0.029) & 38.022(0.131) & 0.022(0.004)\\
  2007jh &   CSP & 0.041(0.001) & 54366.71(0.16) &  0.4850 & -0.517(0.098) & -0.018(0.028) & 17.031(0.057) & 36.370(0.133) & 0.077(0.012)\\
  2007jg &   CSP & 0.037(0.001) & 54366.77(0.16) &  0.1420 & -0.616(0.098) & \phantom{-}0.043(0.023) & 17.086(0.055) & 36.219(0.182) & 0.079(0.013)\\
  2007nq &   CSP & 0.044(0.001) & 54398.17(0.25) &  1.0000 & -1.784(0.090) & -0.019(0.024) & 17.149(0.030) & 36.316(0.185) & 0.022(0.004)\\
   2008R &   CSP & 0.013(0.001) & 54493.00(0.26) &  0.4100 & -2.000(0.084) & \phantom{-}0.036(0.025) & 14.968(0.045) & 33.927(0.190) & 0.053(0.008)\\
  2008bc &   CSP & 0.016(0.001) & 54550.14(0.05) &  0.9220 & \phantom{-}0.430(0.058) & -0.146(0.044) & 14.178(0.166) & 34.060(0.163) & 0.292(0.047)\\
  2008bq &   CSP & 0.034(0.001) & 54563.89(0.22) &  1.0000 & \phantom{-}0.245(0.082) & \phantom{-}0.061(0.024) & 16.479(0.055) & 35.674(0.131) & 0.075(0.012)\\
  2008gp &   CSP & 0.033(0.001) & 54779.20(0.06) &  0.9990 & -0.178(0.054) & -0.073(0.025) & 16.175(0.063) & 35.741(0.132) & 0.090(0.014)\\
  2008ia &   CSP & 0.023(0.001) & 54813.07(0.14) &  0.9840 & -1.308(0.081) & -0.029(0.032) & 15.702(0.103) & 34.967(0.146) & 0.159(0.025)\\
  2008hv &   CSP & 0.014(0.001) & 54817.02(0.06) &  0.9910 & -1.260(0.064) & -0.072(0.021) & 14.460(0.028) & 33.870(0.254) & 0.026(0.004)\\
\enddata
\tablecomments{
Fit parameters of all low-z SNe~Ia that passed all  cuts.
The redshift is corrected for coherent flow effects.
$t_{peak}$ is the fitted time of B-band maximum $m_B$.
$P_{fit}$ is the SALT2 Fit Probability.
$x_1$, $c$, $m_B$, and $\mu$ are the parameters as defined in Equation~\ref{eqn:salt2}.
The Milky Way Galaxy Reddening is given in the direction of the SN by \cite{SFD98}, and corrected by  6-14\% as described in \Scolnicsys.
}
\end{deluxetable*}
\pagebreak

\begin{deluxetable*}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Fit Parameters of the Pan-STARRS1 Spectroscopic Sample
\label{tab:lcfitparams}}
\tablehead{
\colhead{PS1 name} & \colhead{$z_{cmb}$} & \colhead{$t_{peak}$} & \colhead{$P_{fit}$} & \colhead{$x_1$} & \colhead{$c$} & \colhead{$m_B$} & \colhead{$\mu$} & \colhead{$E(B-V)$} & \colhead{Host}\\
&&&&&&&&&Mass
}
\startdata
 PS1-0909006 & 0.283(0.001) & 55075.41(2.59) &   0.745 & -0.726(1.428) & \phantom{-}0.008(0.073) & 21.352(0.094) & 40.579(0.309) & 0.035(0.006) & \phantom{-}9.1620\\
 PS1-0910017 & 0.319(0.005) & 55109.65(0.57) &   0.902 & -0.704(0.473) & -0.115(0.037) & 21.412(0.045) & 41.035(0.129) & 0.018(0.003) & \nodata\\
 PS1-0910018 & 0.264(0.001) & 55109.23(0.59) &   0.246 & -2.253(0.625) & -0.174(0.050) & 20.975(0.055) & 40.573(0.135) & 0.020(0.003) & \nodata\\
 PS1-10c     & 0.153(0.001) & 55210.25(0.22) &   0.930 & -2.147(0.169) & \phantom{-}0.020(0.033) & 20.284(0.038) & 39.276(0.114) & 0.022(0.003) & \phantom{-}8.3920\\
 PS1-10d     & 0.230(0.001) & 55204.10(0.51) &   0.742 & -0.222(0.482) & \phantom{-}0.124(0.041) & 21.408(0.049) & 40.336(0.133) & 0.007(0.001) & 10.5900\\
 PS1-10e     & 0.246(0.001) & 55215.72(0.30) &   0.084 & \phantom{-}0.730(0.274) & \phantom{-}0.020(0.028) & 21.164(0.037) & 40.557(0.097) & 0.018(0.003) & 11.0200\\
 PS1-10g     & 0.136(0.001) & 55201.05(0.63) &   0.992 & \phantom{-}0.634(0.744) & -0.077(0.040) & 19.394(0.052) & 39.085(0.135) & 0.021(0.003) & 10.4100\\
 PS1-10h     & 0.249(0.005) & 55207.44(0.42) &   0.720 & -0.099(0.499) & -0.107(0.032) & 20.710(0.040) & 40.392(0.127) & 0.022(0.004) & \nodata\\
 PS1-10i     & 0.149(0.001) & 55203.68(0.26) &   0.601 & -0.121(0.291) & -0.058(0.036) & 19.614(0.044) & 39.137(0.113) & 0.023(0.004) & \nodata\\
 PS1-10j     & 0.436(0.001) & 55213.59(0.60) &   0.931 & -0.510(0.579) & -0.001(0.046) & 22.853(0.047) & 42.141(0.165) & 0.007(0.001) & 11.3200\\
 PS1-10k     & 0.341(0.001) & 55216.36(0.27) &   0.965 & \phantom{-}0.273(0.255) & -0.030(0.027) & 21.797(0.032) & 41.286(0.122) & 0.015(0.002) & \phantom{-}9.6370\\
 PS1-10l     & 0.371(0.001) & 55214.50(0.39) &   0.997 & \phantom{-}1.335(0.308) & -0.083(0.028) & 21.793(0.033) & 41.602(0.105) & 0.024(0.004) & \phantom{-}8.5220\\
 PS1-10m     & 0.619(0.001) & 55215.12(0.81) &   0.650 & \phantom{-}1.536(0.706) & -0.166(0.050) & 23.197(0.048) & 43.300(0.197) & 0.015(0.002) & \phantom{-}9.0170\\
 PS1-10n     & 0.461(0.001) & 55222.82(0.39) &   0.792 & \phantom{-}1.196(0.397) & -0.103(0.033) & 22.477(0.039) & 42.328(0.133) & 0.016(0.003) & \phantom{-}8.8120\\
 PS1-10o     & 0.221(0.001) & 55227.64(0.15) &   0.119 & -0.771(0.191) & -0.114(0.030) & 20.605(0.036) & 40.218(0.103) & 0.016(0.003) & 11.3100\\
 PS1-10p     & 0.311(0.001) & 55223.21(0.20) &   0.899 & -1.124(0.242) & -0.115(0.034) & 21.611(0.039) & 41.178(0.119) & 0.017(0.003) & \phantom{-}9.1670\\
 PS1-10r     & 0.119(0.001) & 55213.12(0.18) &   0.808 & -0.122(0.207) & \phantom{-}0.111(0.035) & 19.634(0.040) & 38.617(0.112) & 0.006(0.001) & 11.0000\\
 PS1-10v     & 0.100(0.001) & 55238.92(0.30) &   0.992 & \phantom{-}1.035(0.286) & \phantom{-}0.039(0.032) & 19.132(0.041) & 38.507(0.110) & 0.019(0.003) & \phantom{-}9.9770\\
 PS1-10w     & 0.032(0.001) & 55248.01(0.11) &   0.775 & -0.504(0.128) & -0.005(0.038) & 16.436(0.045) & 35.736(0.130) & 0.006(0.001) & 10.2000\\
 PS1-10z     & 0.141(0.001) & 55235.96(0.30) &   0.898 & -2.375(0.396) & \phantom{-}0.045(0.043) & 20.303(0.052) & 39.180(0.127) & 0.024(0.004) & \phantom{-}7.4570\\
 PS1-10af    & 0.244(0.001) & 55216.97(0.24) &   0.756 & -0.466(0.279) & \phantom{-}0.073(0.033) & 21.417(0.040) & 40.472(0.111) & 0.006(0.001) & 10.4800\\
 PS1-10aj    & 0.196(0.001) & 55210.94(0.20) &   0.399 & -0.220(0.166) & -0.045(0.027) & 20.337(0.035) & 39.807(0.099) & 0.025(0.004) & 10.7100\\
 PS1-10hu    & 0.127(0.001) & 55270.80(0.64) &   0.947 & \phantom{-}0.155(0.298) & \phantom{-}0.062(0.037) & 19.372(0.040) & 38.551(0.136) & 0.011(0.002) & \nodata\\
 PS1-10ia    & 0.409(0.001) & 55272.94(1.28) &   0.006 & -0.434(1.223) & \phantom{-}0.028(0.068) & 22.395(0.072) & 41.599(0.307) & 0.010(0.002) & 11.5900\\
 PS1-10if    & 0.151(0.001) & 55277.31(0.52) &   0.283 & -1.987(0.565) & \phantom{-}0.127(0.061) & 20.730(0.062) & 39.399(0.224) & 0.016(0.003) & 10.6300\\
 PS1-10ig    & 0.260(0.001) & 55270.32(0.65) &   0.996 & \phantom{-}0.771(0.502) & -0.077(0.033) & 20.946(0.038) & 40.655(0.149) & 0.007(0.001) & \phantom{-}8.4220\\
 PS1-10ik    & 0.231(0.001) & 55281.52(0.37) &   0.988 & -0.442(0.324) & -0.113(0.044) & 20.664(0.046) & 40.318(0.153) & 0.008(0.001) & \phantom{-}8.9120\\
 PS1-10im    & 0.510(0.001) & 55288.90(1.03) &   0.911 & \phantom{-}0.391(1.235) & -0.114(0.082) & 22.503(0.145) & 42.277(0.275) & 0.007(0.001) & \phantom{-}9.5470\\
 PS1-10io    & 0.221(0.001) & 55300.14(0.65) &   0.888 & \phantom{-}1.358(0.482) & -0.126(0.043) & 20.384(0.055) & 40.331(0.128) & 0.020(0.003) & \phantom{-}8.9120\\
 PS1-10ir    & 0.251(0.001) & 55337.37(0.25) &   0.987 & -0.126(0.379) & -0.034(0.036) & 21.147(0.050) & 40.594(0.113) & 0.006(0.001) & \phantom{-}9.4770\\
 PS1-10iw    & 0.447(0.001) & 55326.57(1.16) &   0.015 & \phantom{-}0.378(0.557) & -0.021(0.054) & 22.489(0.064) & 41.964(0.187) & 0.009(0.001) & \phantom{-}9.2070\\
 PS1-10ix    & 0.382(0.001) & 55338.24(0.47) &   0.988 & -0.162(0.761) & -0.055(0.059) & 22.194(0.077) & 41.702(0.152) & 0.006(0.001) & \phantom{-}7.7620\\
 PS1-10iy    & 0.443(0.001) & 55327.75(2.35) &   0.127 & \phantom{-}0.289(0.718) & -0.183(0.047) & 22.511(0.066) & 42.493(0.194) & 0.009(0.002) & \phantom{-}9.9070\\
 PS1-10ji    & 0.231(0.001) & 55358.81(0.39) &   0.681 & -0.962(0.538) & \phantom{-}0.239(0.046) & 21.661(0.052) & 40.115(0.143) & 0.009(0.001) & \phantom{-}9.8820\\
 PS1-10jk    & 0.430(0.001) & 55356.45(0.84) &   0.037 & \phantom{-}1.602(0.846) & -0.034(0.044) & 22.425(0.065) & 42.113(0.158) & 0.005(0.001) & \phantom{-}8.1620\\
 PS1-10jl    & 0.530(0.001) & 55353.71(1.06) &   0.993 & \phantom{-}0.891(0.865) & \phantom{-}0.026(0.051) & 22.649(0.059) & 42.047(0.223) & 0.010(0.002) & \phantom{-}9.0020\\
 PS1-10jp    & 0.387(0.001) & 55367.83(0.74) &   0.680 & -0.679(0.666) & \phantom{-}0.031(0.056) & 22.199(0.060) & 41.358(0.181) & 0.008(0.001) & 11.3700\\
 PS1-10jt    & 0.336(0.001) & 55352.24(0.65) &   0.151 & -0.575(0.544) & \phantom{-}0.144(0.045) & 22.200(0.059) & 41.013(0.141) & 0.006(0.001) & \phantom{-}9.8320\\
 PS1-10ju    & 0.323(0.001) & 55348.77(0.55) &   0.853 & \phantom{-}0.233(0.480) & \phantom{-}0.045(0.054) & 21.919(0.065) & 41.162(0.153) & 0.009(0.001) & \phantom{-}9.8020\\
 PS1-10jv    & 0.360(0.001) & 55355.73(0.45) &   0.294 & \phantom{-}0.539(0.468) & -0.002(0.034) & 21.850(0.041) & 41.288(0.123) & 0.008(0.001) & \phantom{-}8.4520\\
 PS1-10jw    & 0.360(0.001) & 55358.98(0.57) &   0.195 & \phantom{-}1.023(0.585) & -0.067(0.040) & 21.765(0.052) & 41.479(0.142) & 0.006(0.001) & 10.1400\\
 PS1-10jz    & 0.550(0.001) & 55354.50(0.99) &   0.486 & \phantom{-}0.518(0.819) & -0.070(0.051) & 22.868(0.066) & 42.518(0.206) & 0.006(0.001) & 10.4500\\
 PS1-10kc    & 0.347(0.001) & 55358.40(0.49) &   0.424 & \phantom{-}0.447(0.597) & \phantom{-}0.104(0.044) & 22.058(0.052) & 41.143(0.152) & 0.006(0.001) & 10.4400\\
 PS1-10kd    & 0.331(0.001) & 55355.20(1.08) &   0.401 & \phantom{-}1.632(0.883) & \phantom{-}0.188(0.055) & 22.415(0.067) & 41.398(0.199) & 0.007(0.001) & 11.0800\\
 PS1-10kf    & 0.450(0.001) & 55370.40(0.89) &   0.845 & \phantom{-}0.759(0.978) & \phantom{-}0.016(0.046) & 22.411(0.062) & 41.823(0.176) & 0.013(0.002) & \phantom{-}9.4470\\
 PS1-10kl    & 0.443(0.001) & 55367.55(0.67) &   0.337 & \phantom{-}0.163(0.605) & \phantom{-}0.046(0.047) & 22.592(0.051) & 41.823(0.164) & 0.008(0.001) & \phantom{-}9.3070\\
 PS1-10kv    & 0.530(0.001) & 55364.55(0.54) &   0.003 & \phantom{-}0.441(0.455) & -0.168(0.040) & 22.566(0.041) & 42.521(0.146) & 0.011(0.002) & \phantom{-}9.5170\\
 PS1-10nq    & 0.036(0.001) & 55351.19(1.90) &   0.997 & \phantom{-}2.259(1.798) & \phantom{-}0.147(0.070) & 16.983(0.079) & 36.183(0.263) & 0.017(0.003) & \phantom{-}8.5020\\
 PS1-10nu    & 0.064(0.001) & 55427.35(0.16) &   0.979 & -1.115(0.126) & -0.115(0.039) & 17.969(0.043) & 37.537(0.127) & 0.022(0.004) & \phantom{-}7.1120\\
 PS1-10acx   & 0.350(0.001) & 55438.28(0.41) &   0.898 & \phantom{-}1.407(0.421) & -0.025(0.032) & 21.654(0.039) & 41.285(0.114) & 0.006(0.001) & \phantom{-}9.6420\\
 PS1-10aeq   & 0.066(0.001) & 55444.20(0.51) &   0.981 & -0.162(0.124) & \phantom{-}0.230(0.037) & 18.699(0.047) & 37.297(0.118) & 0.006(0.001) & \nodata\\
 PS1-10agw   & 0.329(0.005) & 55462.21(0.27) &   0.994 & -0.833(0.315) & -0.156(0.037) & 21.620(0.057) & 41.357(0.114) & 0.058(0.009) & 10.6600\\
 PS1-10ahk   & 0.430(0.001) & 55473.49(0.67) &   0.742 & -0.115(0.529) & -0.162(0.055) & 22.160(0.072) & 42.016(0.169) & 0.017(0.003) & \phantom{-}9.4120\\
 PS1-10ahl   & 0.634(0.001) & 55466.70(0.86) &   0.888 & -0.105(0.834) & -0.214(0.066) & 23.023(0.085) & 43.048(0.252) & 0.087(0.014) & \phantom{-}9.8020\\
 PS1-10axm   & 0.509(0.005) & 55484.75(0.78) &   0.937 & \phantom{-}0.413(0.715) & -0.040(0.054) & 22.494(0.065) & 42.036(0.198) & 0.023(0.004) & \phantom{-}9.7720\\
 PS1-10ayb   & 0.140(0.001) & 55494.51(0.18) &   0.998 & -0.894(0.254) & -0.022(0.037) & 19.805(0.049) & 39.105(0.109) & 0.009(0.001) & 10.8800\\
 PS1-10bji   & 0.148(0.001) & 55507.46(0.25) &   0.940 & \phantom{-}0.591(0.299) & \phantom{-}0.007(0.033) & 19.706(0.041) & 39.123(0.110) & 0.009(0.001) & \phantom{-}9.1820\\
 PS1-10bjn   & 0.289(0.005) & 55495.77(0.41) &   0.903 & \phantom{-}1.492(0.495) & -0.038(0.042) & 21.255(0.055) & 40.942(0.160) & 0.045(0.007) & 10.8600\\
 PS1-10bjz   & 0.309(0.005) & 55514.01(0.47) &   0.024 & \phantom{-}0.338(0.618) & -0.132(0.066) & 21.250(0.094) & 41.074(0.143) & 0.029(0.005) & 12.2600\\
 PS1-10bkf   & 0.173(0.001) & 55506.74(0.54) &   0.946 & -0.917(0.456) & \phantom{-}0.058(0.036) & 20.836(0.046) & 39.877(0.127) & 0.020(0.003) & \phantom{-}9.8470\\
 PS1-10bki   & 0.431(0.001) & 55518.45(0.64) &   0.051 & -0.549(0.502) & -0.108(0.045) & 22.528(0.054) & 42.152(0.154) & 0.023(0.004) & 11.6400\\
 PS1-10blh   & 0.318(0.001) & 55522.88(0.50) &   0.991 & \phantom{-}0.319(0.586) & -0.089(0.058) & 21.534(0.100) & 41.218(0.158) & 0.018(0.003) & \phantom{-}9.4570\\
 PS1-10blp   & 0.217(0.001) & 55521.14(1.75) &   0.832 & -0.568(1.090) & -0.092(0.087) & 20.324(0.096) & 39.892(0.303) & 0.006(0.001) & 11.1300\\
 PS1-10bls   & 0.276(0.001) & 55521.40(0.43) &   0.951 & \phantom{-}0.830(0.428) & \phantom{-}0.016(0.043) & 21.455(0.059) & 40.875(0.140) & 0.006(0.001) & \phantom{-}9.4320\\
 PS1-10bmb   & 0.359(0.005) & 55517.95(1.09) &   0.994 & -1.387(1.125) & -0.215(0.224) & 21.453(0.228) & 41.303(0.639) & 0.060(0.010) & \phantom{-}9.5770\\
 PS1-10bmk   & 0.103(0.001) & 55535.72(0.49) &   0.841 & -0.123(0.612) & \phantom{-}0.215(0.061) & 19.432(0.110) & 38.080(0.170) & 0.009(0.001) & 10.9200\\
 PS1-10byq   & 0.209(0.005) & 55543.88(0.51) &   0.896 & \phantom{-}1.539(0.638) & -0.123(0.066) & 20.224(0.116) & 40.186(0.191) & 0.017(0.003) & \phantom{-}9.9120\\
 PS1-10byr   & 0.239(0.005) & 55534.67(1.45) &   0.802 & -1.647(1.979) & -0.099(0.075) & 21.129(0.083) & 40.569(0.276) & 0.063(0.011) & \nodata\\
 PS1-10bzo   & 0.381(0.001) & 55555.25(0.47) &   0.087 & -0.198(0.506) & -0.044(0.041) & 22.208(0.056) & 41.676(0.150) & 0.022(0.003) & \phantom{-}9.3870\\
 PS1-10bzp   & 0.541(0.001) & 55547.91(1.38) &   0.531 & \phantom{-}0.034(0.881) & \phantom{-}0.013(0.077) & 22.956(0.076) & 42.274(0.287) & 0.020(0.003) & 10.7000\\
 PS1-10bzt   & 0.421(0.001) & 55553.35(0.70) &   0.163 & -0.462(0.664) & \phantom{-}0.015(0.058) & 22.517(0.063) & 41.759(0.212) & 0.022(0.004) & \phantom{-}9.5270\\
 PS1-10bzu   & 0.351(0.001) & 55552.03(0.74) &   0.940 & -1.348(0.590) & \phantom{-}0.241(0.061) & 22.527(0.079) & 40.922(0.174) & 0.027(0.004) & 11.3700\\
 PS1-10bzy   & 0.200(0.001) & 55560.56(0.37) &   0.955 & -0.232(0.290) & \phantom{-}0.035(0.044) & 20.745(0.054) & 39.954(0.147) & 0.009(0.001) & \phantom{-}9.3070\\
 PS1-10cad   & 0.270(0.005) & 55555.32(0.43) &   0.508 & \phantom{-}0.532(0.352) & -0.029(0.036) & 21.051(0.049) & 40.575(0.140) & 0.006(0.001) & \phantom{-}9.5020\\
 PS1-10cay   & 0.250(0.005) & 55557.62(0.88) &   0.995 & \phantom{-}2.013(0.680) & \phantom{-}0.178(0.078) & 21.297(0.105) & 40.364(0.248) & 0.009(0.001) & 10.3800\\
 PS1-10cbb   & 0.220(0.005) & 55551.35(0.95) &   0.545 & -1.554(0.721) & \phantom{-}0.156(0.082) & 21.270(0.098) & 39.909(0.243) & 0.008(0.001) & 11.3000\\
 PS1-10cbu   & 0.401(0.001) & 55569.62(0.96) &   0.648 & \phantom{-}1.281(1.057) & -0.051(0.061) & 22.099(0.090) & 41.798(0.227) & 0.020(0.003) & 11.4100\\
 PS1-11e     & 0.321(0.001) & 55565.32(0.85) &   0.002 & -1.634(0.554) & \phantom{-}0.067(0.064) & 22.207(0.076) & 41.121(0.189) & 0.020(0.003) & 10.3000\\
 PS1-11p     & 0.481(0.001) & 55570.58(0.79) &   0.483 & \phantom{-}0.677(0.641) & -0.074(0.053) & 22.608(0.058) & 42.296(0.183) & 0.019(0.003) & \phantom{-}8.9970\\
 PS1-11s     & 0.401(0.001) & 55561.99(0.70) &   0.765 & \phantom{-}0.584(0.588) & \phantom{-}0.110(0.052) & 22.409(0.056) & 41.494(0.216) & 0.015(0.002) & 11.2000\\
 PS1-11t     & 0.451(0.001) & 55570.93(0.49) &   0.488 & \phantom{-}0.539(0.422) & -0.171(0.038) & 22.179(0.045) & 42.158(0.133) & 0.014(0.002) & 10.4100\\
 PS1-11w     & 0.174(0.001) & 55568.03(0.30) &   0.995 & -0.484(0.213) & -0.060(0.031) & 20.009(0.038) & 39.487(0.103) & 0.007(0.001) & \phantom{-}8.9020\\
 PS1-11aj    & 0.107(0.001) & 55548.56(1.28) &   0.850 & -1.576(0.390) & -0.047(0.076) & 19.532(0.074) & 38.818(0.220) & 0.016(0.003) & 11.2300\\
 PS1-11at    & 0.321(0.001) & 55571.24(0.51) &   0.665 & -2.217(0.523) & \phantom{-}0.068(0.064) & 21.868(0.077) & 40.696(0.178) & 0.014(0.002) & 10.6200\\
 PS1-11bg    & 0.330(0.001) & 55583.99(0.37) &   0.428 & -0.200(0.398) & -0.068(0.035) & 21.725(0.049) & 41.270(0.112) & 0.019(0.003) & 10.7200\\
 PS1-11bh    & 0.351(0.001) & 55580.52(0.34) &   0.171 & \phantom{-}0.175(0.441) & -0.090(0.041) & 21.791(0.060) & 41.457(0.109) & 0.016(0.003) & 10.8000\\
 PS1-11bk    & 0.161(0.001) & 55584.81(0.31) &   0.061 & -0.432(0.245) & \phantom{-}0.045(0.046) & 20.258(0.045) & 39.407(0.141) & 0.019(0.003) & 12.7200\\
 PS1-11br    & 0.300(0.005) & 55577.12(3.02) &   0.994 & -0.453(1.387) & -0.240(0.020) & 21.226(0.073) & 41.286(0.236) & 0.009(0.001) & \nodata\\
 PS1-11cn    & 0.249(0.005) & 55583.37(0.52) &   0.680 & \phantom{-}0.442(0.470) & -0.163(0.035) & 20.669(0.053) & 40.608(0.130) & 0.022(0.003) & 10.2500\\
 PS1-11co    & 0.230(0.005) & 55590.64(1.04) &   0.801 & -0.321(1.190) & -0.068(0.065) & 20.871(0.087) & 40.400(0.179) & 0.007(0.001) & \phantom{-}9.2370\\
 PS1-11fi    & 0.082(0.001) & 55596.22(0.03) &   0.664 & -1.185(0.272) & \phantom{-}0.141(0.042) & 18.998(0.060) & 37.736(0.148) & 0.008(0.001) & \nodata\\
 PS1-11iv    & 0.294(0.001) & 55595.98(1.44) &   0.889 & \phantom{-}0.158(0.468) & -0.086(0.041) & 21.361(0.048) & 41.014(0.154) & 0.011(0.002) & \phantom{-}9.4320\\
 PS1-11jo    & 0.331(0.001) & 55607.51(0.43) &   0.242 & \phantom{-}0.622(0.445) & -0.071(0.038) & 21.674(0.055) & 41.344(0.153) & 0.014(0.002) & \nodata\\
 PS1-11mq    & 0.210(0.001) & 55639.09(0.25) &   0.926 & \phantom{-}1.405(0.234) & -0.101(0.029) & 20.225(0.037) & 40.100(0.110) & 0.007(0.001) & \phantom{-}8.4520\\
 PS1-11mz    & 0.102(0.001) & 55642.57(0.14) &   0.971 & \phantom{-}0.685(0.174) & \phantom{-}0.023(0.029) & 18.951(0.041) & 38.328(0.106) & 0.013(0.002) & 10.1800\\
 PS1-11sk    & 0.271(0.001) & 55678.26(0.26) &   0.577 & \phantom{-}0.026(0.200) & \phantom{-}0.115(0.029) & 21.582(0.036) & 40.574(0.101) & 0.016(0.003) & \phantom{-}9.2420\\
 PS1-11uo    & 0.310(0.001) & 55686.17(0.32) &   0.892 & \phantom{-}0.608(0.358) & -0.089(0.034) & 21.384(0.045) & 41.108(0.118) & 0.006(0.001) & 11.3700\\
 PS1-11uw    & 0.300(0.001) & 55681.60(0.44) &   0.617 & \phantom{-}0.527(0.415) & -0.156(0.032) & 21.124(0.049) & 41.051(0.131) & 0.008(0.001) & 10.7500\\
 PS1-11wv    & 0.133(0.001) & 55686.57(0.10) &   0.823 & \phantom{-}0.257(0.140) & -0.124(0.028) & 19.109(0.037) & 38.898(0.099) & 0.012(0.002) & 11.3000\\
 PS1-11xc    & 0.328(0.001) & 55691.25(0.60) &   0.638 & \phantom{-}2.481(1.102) & \phantom{-}0.161(0.066) & 22.130(0.132) & 41.316(0.283) & 0.008(0.001) & 12.8200\\
 PS1-11xw    & 0.271(0.001) & 55700.27(0.33) &   0.410 & -1.072(0.311) & -0.077(0.033) & 21.205(0.041) & 40.656(0.117) & 0.010(0.002) & 11.8500\\
 PS1-11yr    & 0.531(0.001) & 55714.70(0.07) &   0.965 & \phantom{-}1.341(1.597) & -0.128(0.063) & 22.950(0.072) & 42.903(0.282) & 0.010(0.002) & \phantom{-}8.5420\\
 PS1-11zd    & 0.100(0.001) & 55701.26(0.75) &   0.979 & \phantom{-}0.596(0.211) & -0.018(0.030) & 18.907(0.051) & 38.404(0.111) & 0.010(0.002) & 10.1700\\
 PS1-11zg    & 0.370(0.001) & 55712.81(1.15) &   0.368 & -0.136(1.828) & -0.068(0.057) & 21.913(0.062) & 41.466(0.274) & 0.007(0.001) & 10.6400\\
 PS1-11zu    & 0.360(0.001) & 55711.46(0.72) &   0.970 & -0.639(0.379) & -0.002(0.046) & 22.035(0.048) & 41.306(0.157) & 0.008(0.001) & 10.2400\\
 PS1-11zv    & 0.350(0.001) & 55718.21(0.45) &   0.831 & \phantom{-}0.103(0.356) & -0.060(0.056) & 21.727(0.075) & 41.289(0.180) & 0.008(0.001) & 10.4400\\
 PS1-11zw    & 0.423(0.001) & 55711.38(1.70) &   0.890 & -0.471(0.977) & -0.060(0.118) & 22.784(0.090) & 42.265(0.419) & 0.009(0.001) & 11.4700\\
 PS1-11abm   & 0.321(0.001) & 55727.76(0.96) &   0.872 & -1.739(0.897) & -0.123(0.058) & 21.777(0.075) & 41.282(0.194) & 0.010(0.002) & \phantom{-}9.8970\\
 PS1-11aea   & 0.300(0.001) & 55738.26(0.55) &   0.846 & -0.873(0.249) & -0.036(0.032) & 21.788(0.046) & 41.138(0.111) & 0.007(0.001) & \phantom{-}9.4370\\
 PS1-11aij   & 0.510(0.001) & 55774.44(0.51) &   0.779 & \phantom{-}0.861(0.444) & -0.020(0.040) & 22.672(0.040) & 42.213(0.145) & 0.006(0.001) & \phantom{-}8.7770\\
 PS1-11ajs   & 0.229(0.005) & 55784.21(0.18) &   0.704 & -0.128(0.220) & \phantom{-}0.113(0.034) & 21.340(0.047) & 40.317(0.121) & 0.039(0.006) & \phantom{-}8.8470\\
 PS1-11ala   & 0.369(0.005) & 55795.13(0.30) &   0.168 & \phantom{-}0.285(0.262) & -0.103(0.031) & 21.666(0.038) & 41.389(0.118) & 0.032(0.005) & 11.5000\\
 PS1-11alv   & 0.144(0.001) & 55810.78(0.14) &   0.990 & \phantom{-}0.981(0.160) & -0.004(0.030) & 19.686(0.047) & 39.192(0.101) & 0.054(0.009) & 10.7300\\
\enddata
\tablecomments{
Fit parameters of all SNe~Ia in the \PS\ spectroscopic sample that passed all  cuts.
The redshift is corrected for coherent flow effects.
$t_{peak}$ is the fitted time of B-band maximum $m_B$.
$P_{fit}$ is the SALT2 Fit Probability.
$x_1$, $c$, $m_B$, and $\mu$ are the parameters as defined in Equation~\ref{eqn:salt2}.
The Milky Way Galaxy Reddening is given in the direction of the SN by \cite{SFD98}, and corrected by  6-14\% as described in \Scolnicsys.
The host galaxy mass given as $\log_{10} M_{host}$. 
}
\end{deluxetable*}
